Bousfield Localizations on the Nonmodular Lattice $N_5$

We provide a complete description of the model category structures on the nonmodular lattice $N_5$. Furthermore we explain how these model category structures are related to each other via Bousfield localization. This work heavily relies on the use of combinatorical objects from equivariant homotopy theory known as \emph{transfer systems}, and it results in a wealth of interesting interactions between combinatorial and homotopical methods.

==> AF_W_table.tex <==
\begin{tabular}{ |c||l|}
\hline
$\W$  & $\AF(\W)$ \\
  \hline
  %number 69 
\begin{tikzpicture}  \draw[red!30, fill, rounded corners]  (-0.2,-0.15-0.5) -- (-0.2,1.25+0.4) -- (1.4265848+0.3, 2.263-0)--cycle;
    \draw[red!30, fill, rounded corners]  (2.3082627, 0.75-0.4)  -- (2.3082627+0.3, 0.75+0.1) -- (1.726-0.1, 2.263+0) -- (1.126, 1.663+0.2) --cycle;
    \draw[red!30, fill, rounded corners] (1.4265848-0.3, -0.4635254 -0.3) rectangle (1.4265848+0.3, -0.4635254+0.3);
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
&
\begin{tikzpicture}  \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\hspace{1cm}
%number 70
\begin{tikzpicture}  \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}\\
\hline
%HERE
\begin{tikzpicture} 
 \draw[red!30, fill, rounded corners] (1.126, 1.663) rectangle (1.726, 2.263);
  \draw[red!30, fill, rounded corners]  (-0.3,-0.15) -- (-0.3,1.25+0.85) -- (1.4265848+0.3,-0.4635254-0.3)--cycle;
    \draw[red!30, fill, rounded corners] (2.3082627-0.1, 0.75+0.3)-- (2.3082627+0.5, 0.75+0.2)-- (1.4265848+0.2, -0.4635254-0.3) -- (1.4265848-0.4, -0.4635254-0)-- cycle;
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
&
\begin{tikzpicture} 
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
\draw[thick, ->>](X) edge (A);
\draw[thick, ->>](X) edge (B);
\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\hspace{1cm}
%number 29
\begin{tikzpicture} 
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
\draw[thick, ->>](X) edge (A);
\draw[thick, ->>](X) edge (B);
\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}  
  \draw[red!30, fill, rounded corners]  (-0.3,-0.15) -- (-0.3,1.25+0.85) -- (1.4265848+0.6,-0.4635254-0.4)--cycle;
\draw[red!30, fill, rounded corners] (1.126, 1.663) rectangle (1.726, 2.263);
\draw[red!30, fill, rounded corners] (2.3082627-0.3, 0.75-0.3) rectangle (2.3082627+0.3, 0.75+0.3);
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}&
\begin{tikzpicture}  
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\hspace{1cm}
%number 31
\begin{tikzpicture}  
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}  
    \draw[red!30, fill, rounded corners]  (-0.3,-0.15-0.5) -- (-0.3,1.25+0.4) -- (1.4265848+0.6, 2.263+0.2)--cycle;
    \draw[red!30, fill, rounded corners] (1.4265848-0.3, -0.4635254 -0.3) rectangle (1.4265848+0.3, -0.4635254+0.3);
    \draw[red!30, fill, rounded corners] (2.3082627-0.3, 0.75-0.3) rectangle (2.3082627+0.3, 0.75+0.3);
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
&
\begin{tikzpicture}  
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\hspace{1cm}
%number 61
\begin{tikzpicture}  
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}

\\
\hline
\begin{tikzpicture}
    \draw[red!30, fill, rounded corners]  (-0.3, 1.2) -- (0.3-0.5, 1.8-0.1) -- (1.726-0.2, 2.263+0.1)-- (1.126+0.5, 1.663+0.1) -- cycle;
    \draw[red!30, fill, rounded corners]  (2.3082627, 0.75-0.4)  -- (2.3082627+0.3, 0.75+0.1) -- (1.726-0.2, 2.263+0.1) -- (1.126, 1.663+0.3) --cycle;
    \draw[red!30, fill, rounded corners]  (-0.3,-0.2) -- (-0.3+0.2,0.4-0.1) -- (1.4265848+0.3, -0.4635254+0.2) -- (1.4265848+0.1, -0.4635254 -0.3) -- cycle; 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
&

\begin{tikzpicture}
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\\
\hline 
\begin{tikzpicture} 
    \draw[red!30, fill, rounded corners] (2.3082627-0.1, 0.75+0.3)-- (2.3082627+0.5, 0.75+0.2)-- (1.4265848+0.2, -0.4635254-0.3) -- (1.4265848-0.3, -0.4635254-0.2)-- cycle; 
    \draw[red!30, fill, rounded corners]  (-0.3, 1.2) -- (0.3-0.5, 1.8-0.1) -- (1.726, 2.263)-- (1.126+0.5, 1.663+0.1) -- cycle;
    \draw[red!30, fill, rounded corners]  (-0.3,-0.2) -- (-0.3+0.2,0.4-0.1) -- (1.4265848+0.3, -0.4635254+0.2) -- (1.4265848+0.1, -0.4635254 -0.3) -- cycle;
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
&
\begin{tikzpicture} 
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
\draw[thick, ->>](X) edge (A);
\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\hspace{1cm}
%number 50
\begin{tikzpicture} 
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
\draw[thick, ->>](X) edge (A);
\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\\
\hline
%number 47
\begin{tikzpicture}  
    \draw[red!30, fill, rounded corners] (-0.3, 1.2) rectangle (0.3, 1.8);
    \draw[red!30, fill, rounded corners]  (2.3082627, 0.75-0.4)  -- (2.3082627+0.3, 0.75+0.1) -- (1.726-0.4, 2.263+0.2) -- (1.126, 1.663+0.2) --cycle;
    \draw[red!30, fill, rounded corners]  (-0.3,-0.2) -- (-0.3+0.2,0.4-0.1) -- (1.4265848+0.3, -0.4635254+0.2) -- (1.4265848+0.1, -0.4635254 -0.3) -- cycle; 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
& 
\begin{tikzpicture}  
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\hspace{1cm}
%number 48
\begin{tikzpicture}  
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}
    \draw[red!30, fill, rounded corners]  (-0.3, 1.2) -- (0.3-0.5, 1.8-0.1) -- (1.726, 2.263)-- (1.126+0.5, 1.663+0.1) -- cycle;
    \draw[red!30, fill, rounded corners] (2.3082627-0.1, 0.75+0.3)-- (2.3082627+0.5, 0.75+0.2)-- (1.4265848+0.2, -0.4635254-0.3) -- (1.4265848-0.4, -0.4635254-0.2)-- cycle;   
    \draw[red!30, fill, rounded corners] (-0.3, 0.3) rectangle (0.3, -0.3);
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}

&
\begin{tikzpicture}
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\hspace{1cm} 
%number 45
\begin{tikzpicture}
    \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
\draw[thick, ->>](C) edge (Y);
\end{tikzpicture} \\
\hline
%number 41
\begin{tikzpicture} 
  \draw[red!30, fill, rounded corners]  (-0.3,-0.25) -- (-0.3,1.8) -- (0.3, 1.8) -- (0.3,-0.25) -- cycle;
   \draw[red!30, fill, rounded corners] (2.3082627-0.1, 0.75+0.3)-- (2.3082627+0.5, 0.75+0.2)-- (1.4265848+0.2, -0.4635254-0.3) -- (1.4265848-0.4, -0.4635254-0.2)-- cycle; 
\draw[red!30, fill, rounded corners] (1.126, 1.663) rectangle (1.726, 2.263);
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
&
\begin{tikzpicture} 
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\hspace{1cm}
%number 42
\begin{tikzpicture} 
  \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}  
  \draw[red!30, fill, rounded corners]  (-0.3,-0.25) -- (-0.3,1.8) -- (0.3, 1.8) -- (0.3,-0.25) -- cycle;
\draw[red!30, fill, rounded corners]  (2.3082627, 0.75-0.4)  -- (2.3082627+0.3, 0.75+0.1) -- 
(1.726-0.4, 2.263+0.2) -- (1.126, 1.663+0.2) --cycle;
\draw[red!30, fill, rounded corners] (1.4265848-0.3, -0.4635254 -0.3) rectangle (1.4265848+0.3, -0.4635254+0.3);
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
&
%number 38
\begin{tikzpicture}  
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\hspace{1cm}
%number 39 
\begin{tikzpicture}  
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\\
\hline

\begin{tikzpicture}  
  \draw[red!30, fill, rounded corners]  (-0.3,-0.25) -- (-0.3,1.8) -- (0.3, 1.8) -- (0.3,-0.25) -- cycle;
\draw[red!30, fill, rounded corners] (1.126, 1.663) rectangle (1.726, 2.263);
\draw[red!30, fill, rounded corners] (2.3082627-0.3, 0.75-0.3) rectangle (2.3082627+0.3, 0.75+0.3);
\draw[red!30, fill, rounded corners] (1.4265848-0.3, -0.4635254 -0.3) rectangle (1.4265848+0.3, -0.4635254+0.3);
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
&
\begin{tikzpicture}  
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\hspace{1cm}
%number 33
\begin{tikzpicture}  
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\\
\hline
\end{tabular}


==> AF_W_table2.tex <==
\begin{tabular}{|c||c|}
\hline
$\W$  & $\AF(\W)$  \\
  \hline
\begin{tikzpicture}  
    \draw[red!30, fill, rounded corners]  (-0.3,-0.15-0.5) -- (-0.3,1.25+0.4) -- (1.4265848+0.6, 2.263+0.2)--cycle;
    \draw[red!30, fill, rounded corners] (2.3082627-0.1, 0.75+0.3)-- (2.3082627+0.5, 0.75+0.2)-- (1.4265848+0.2, -0.4635254-0.3) -- (1.4265848-0.4, -0.4635254-0.2)-- cycle;   
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
&
\begin{tikzpicture}  
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}  
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\hspace{1cm}
%number 64
\begin{tikzpicture}  
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\hspace{1cm}
%number 65
\begin{tikzpicture}  
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\hspace{1cm}
%number 66
\begin{tikzpicture}  
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
\draw[thick, ->>](A) edge (C);
\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\hspace{1cm}
% number 67
\begin{tikzpicture}  
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25);  
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\hspace{1cm}
%number 68
\begin{tikzpicture}  
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
\draw[thick, ->>](A) edge (C);
\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\\
\hline

\begin{tikzpicture}  
    \draw[red!30, fill, rounded corners]  (2.3082627, 0.75-0.4)  -- (2.3082627+0.3, 0.75+0.1) -- (1.726-0.4, 2.263+0.2) -- (1.126, 1.663+0.2) --cycle;
    \draw[red!30, fill, rounded corners]  (-0.3,-0.15) -- (-0.3,1.25+0.85) -- (1.4265848+0.6,-0.4635254-0.4)--cycle;
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
&
\begin{tikzpicture}  
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\hspace{1cm}
%number 54 
\begin{tikzpicture}  
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\hspace{1cm}
%number 55
\begin{tikzpicture}  
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\hspace{1cm}
%number 56
\begin{tikzpicture}  
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\hspace{1cm}
%number 57
\begin{tikzpicture}  
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\hspace{1cm}
%number 58
\begin{tikzpicture}  
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\hspace{1cm}
%number 59
\begin{tikzpicture}  
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\\
\hline

\begin{tikzpicture}
 \draw[red!30, fill, rounded corners]  (-0.3,-0.15) -- (-.3,1.5+0.2) -- (1.4265848+0.1,1.9635254+ 0.3)-- (2.3082627+0.3, 0.75)-- (1.4265848+0.15,-0.4635254-0.3)--cycle;
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, purple, ->](X) edge (A);
%\draw[thick, ->](X) edge (B);
%\draw[thick, ->](X) edge (C);
%\draw[thick, ->](X) edge (Y);
%\draw[thick, ->](A) edge (C);
%\draw[thick, ->](A) edge (Y);
%\draw[thick, ->](B) edge (Y);
%\draw[thick, ->](C) edge (Y);
\end{tikzpicture}
&
\multirow{-7}{*}{\LARGE $\operatorname{Tr}(N_5)$}


\\
\hline
\end{tabular}

==> AF_W_table3.tex <==

   \begin{tabular}{|c||l|}
\hline
$\W$  & $\AF(\W)$  \\
  \hline
  
\begin{tikzpicture} 
 \draw[red!30, fill, rounded corners] (2.3082627-0.1, 0.75+0.3)-- (2.3082627+0.5, 0.75+0.2)-- (1.4265848+0.2, -0.4635254-0.3) -- (1.4265848-0.3, -0.4635254-0.2)-- cycle; 
    \draw[red!30, fill, rounded corners]  (-0.3,-0.2) -- (-0.3+0.2,0.4-0.1) -- (1.4265848+0.3, -0.4635254+0.2) -- (1.4265848+0.1, -0.4635254 -0.3) -- cycle;
    \draw[red!30, fill, rounded corners] (-0.3, 1.2) rectangle (0.3, 1.8);
    \draw[red!30, fill, rounded corners] (1.126, 1.663) rectangle (1.726, 2.263);
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
& 
\begin{tikzpicture}  
\draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
\draw[thick, ->>](X) edge (A);
\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}\\
\hline
  \begin{tikzpicture}
    \draw[red!30, fill, rounded corners]  (-0.3, 1.2) -- (0.3-0.5, 1.8-0.1) -- (1.726-0.2, 2.263+0.1)-- (1.126+0.5, 1.663+0.1) -- cycle;
    \draw[red!30, fill, rounded corners]  (2.3082627, 0.75-0.4)  -- (2.3082627+0.3, 0.75+0.1) -- (1.726-0.2, 2.263+0.1) -- (1.126, 1.663+0.3) --cycle;
    \draw[red!30, fill, rounded corners] (-0.3, 0.3) rectangle (0.3, -0.3);
    \draw[red!30, fill, rounded corners] (1.4265848-0.3, -0.4635254 -0.3) rectangle (1.4265848+0.3, -0.4635254+0.3);
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}& 
\begin{tikzpicture}
    \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture} 
 \draw[red!30, fill, rounded corners]  (-0.3, 1.2) -- (0.3-0.5, 1.8-0.1) -- (1.726, 2.263)-- (1.126+0.5, 1.663+0.1) -- cycle;
  \draw[red!30, fill, rounded corners]  (-0.3,-0.2) -- (-0.3+0.2,0.4-0.1) -- (1.4265848+0.3, -0.4635254+0.2) -- (1.4265848+0.1, -0.4635254 -0.3) -- cycle; 
\draw[red!30, fill, rounded corners] (2.3082627-0.3, 0.75-0.3) rectangle (2.3082627+0.3, 0.75+0.3);
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}& 
%number 40
\begin{tikzpicture} 
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}   
 \draw[red!30, fill, rounded corners]  (-0.3, 1.2) -- (0.3-0.5, 1.8-0.1) -- (1.726, 2.263)-- (1.126+0.5, 1.663+0.1) -- cycle;
\draw[red!30, fill, rounded corners] (-0.3, 0.3) rectangle (0.3, -0.3);
\draw[red!30, fill, rounded corners] (2.3082627-0.3, 0.75-0.3) rectangle (2.3082627+0.3, 0.75+0.3);
\draw[red!30, fill, rounded corners] (1.4265848-0.3, -0.4635254 -0.3) rectangle (1.4265848+0.3, -0.4635254+0.3);
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->](X) edge (A);
%\draw[thick, ->](X) edge (B);
%\draw[thick, ->](X) edge (C);
%\draw[thick, ->](X) edge (Y);
%\draw[thick, ->](A) edge (C);
%\draw[thick, ->](A) edge (Y);
%\draw[thick, ->](B) edge (Y);
%\draw[thick, ->](C) edge (Y);
\end{tikzpicture}& 
\begin{tikzpicture}   
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->](X) edge (A);
%\draw[thick, ->](X) edge (B);
%\draw[thick, ->](X) edge (C);
%\draw[thick, ->](X) edge (Y);
%\draw[thick, ->](A) edge (C);
%\draw[thick, ->](A) edge (Y);
%\draw[thick, ->](B) edge (Y);
%\draw[thick, ->](C) edge (Y);
\end{tikzpicture}\\
\hline
%number 36
\begin{tikzpicture} 
\draw[red!30, fill, rounded corners]  (2.3082627, 0.75-0.4)  -- (2.3082627+0.3, 0.75+0.1) -- 
(1.726-0.4, 2.263+0.2) -- (1.126, 1.663+0.2) --cycle;
\draw[red!30, fill, rounded corners] (-0.3, 0.3) rectangle (0.3, -0.3);
\draw[red!30, fill, rounded corners] (-0.3, 1.2) rectangle (0.3, 1.8);
\draw[red!30, fill, rounded corners] (1.4265848-0.3, -0.4635254 -0.3) rectangle (1.4265848+0.3, -0.4635254+0.3);
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->](X) edge (C);
%\draw[thick, ->](X) edge (Y);
%\draw[thick, ->](A) edge (C);
%\draw[thick, ->](A) edge (Y);
%\draw[thick, ->](B) edge (Y);
%\draw[thick, ->](C) edge (Y);
\end{tikzpicture}
&
%number 36
\begin{tikzpicture} 
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->](X) edge (C);
%\draw[thick, ->](X) edge (Y);
%\draw[thick, ->](A) edge (C);
%\draw[thick, ->](A) edge (Y);
%\draw[thick, ->](B) edge (Y);
%\draw[thick, ->](C) edge (Y);
\end{tikzpicture}
\\ 
\hline
\begin{tikzpicture} 
  \draw[red!30, fill, rounded corners] (2.3082627-0.1, 0.75+0.3)-- (2.3082627+0.5, 0.75+0.2)-- (1.4265848+0.2, -0.4635254-0.3) -- (1.4265848-0.4, -0.4635254-0.2)-- cycle;
\draw[red!30, fill, rounded corners] (-0.3, 0.3) rectangle (0.3, -0.3);
\draw[red!30, fill, rounded corners] (-0.3, 1.2) rectangle (0.3, 1.8);
\draw[red!30, fill, rounded corners] (1.126, 1.663) rectangle (1.726, 2.263);
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->](X) edge (C);
%\draw[thick, ->](X) edge (Y);
%\draw[thick, ->](A) edge (C);
%\draw[thick, ->](A) edge (Y);
%\draw[thick, ->](B) edge (Y);
%\draw[thick, ->](C) edge (Y);
\end{tikzpicture}& 
\begin{tikzpicture} 
   \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->](X) edge (A);
\draw[thick, ->>](X) edge (B);
%\draw[thick, ->](X) edge (C);
%\draw[thick, ->](X) edge (Y);
%\draw[thick, ->](A) edge (C);
%\draw[thick, ->](A) edge (Y);
%\draw[thick, ->](B) edge (Y);
%\draw[thick, ->](C) edge (Y);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}  
  \draw[red!30, fill, rounded corners]  (-0.3,-0.2) -- (-0.3+0.2,0.4-0.1) -- (1.4265848+0.3, -0.4635254+0.2) -- (1.4265848+0.1, -0.4635254 -0.3) -- cycle;
\draw[red!30, fill, rounded corners] (-0.3, 1.2) rectangle (0.3, 1.8);
\draw[red!30, fill, rounded corners] (1.126, 1.663) rectangle (1.726, 2.263);
\draw[red!30, fill, rounded corners] (2.3082627-0.3, 0.75-0.3) rectangle (2.3082627+0.3, 0.75+0.3);
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}&
\begin{tikzpicture}  
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
\draw[thick, ->>](X) edge (A);
%\draw[thick, ->>](X) edge (B);
%\draw[thick, ->>](X) edge (C);
%\draw[thick, ->>](X) edge (Y);
%\draw[thick, ->>](A) edge (C);
%\draw[thick, ->>](A) edge (Y);
%\draw[thick, ->>](B) edge (Y);
%\draw[thick, ->>](C) edge (Y);
\end{tikzpicture}
\\
\hline

\begin{tikzpicture}   
\draw[red!30, fill, rounded corners] (-0.3, 0.3) rectangle (0.3, -0.3);
\draw[red!30, fill, rounded corners] (-0.3, 1.2) rectangle (0.3, 1.8);
\draw[red!30, fill, rounded corners] (1.126, 1.663) rectangle (1.726, 2.263);
\draw[red!30, fill, rounded corners] (2.3082627-0.3, 0.75-0.3) rectangle (2.3082627+0.3, 0.75+0.3);
\draw[red!30, fill, rounded corners] (1.4265848-0.3, -0.4635254 -0.3) rectangle (1.4265848+0.3, -0.4635254+0.3);
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->](X) edge (A);
%\draw[thick, ->](X) edge (B);
%\draw[thick, ->](X) edge (C);
%\draw[thick, ->](X) edge (Y);
%\draw[thick, ->](A) edge (C);
%\draw[thick, ->](A) edge (Y);
%\draw[thick, ->](B) edge (Y);
%\draw[thick, ->](C) edge (Y);
\end{tikzpicture}&
\begin{tikzpicture}   
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
\node (X) at (1.4265848,-0.4635254) {};
\node (B) at (2.3082627, 0.75) {};
\node (A) at (0,0) {};
\node (C) at (0,1.5) {};
\node (Y) at (1.4265848,1.9635254) {};
%\draw[thick, ->](X) edge (A);
%\draw[thick, ->](X) edge (B);
%\draw[thick, ->](X) edge (C);
%\draw[thick, ->](X) edge (Y);
%\draw[thick, ->](A) edge (C);
%\draw[thick, ->](A) edge (Y);
%\draw[thick, ->](B) edge (Y);
%\draw[thick, ->](C) edge (Y);
\end{tikzpicture}
\\
\hline
\end{tabular}
 

==> Massivertree.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,798); %set diagram left start at 0, and has height of 798

%Image [id:dp06743512157333842] 
\draw (525,43) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.08.19.png}};
%Image [id:dp07181901114587452] 
\draw (106,117) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.28.05.png}};
%Image [id:dp8789681957656487] 
\draw (650,122) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.28.15.png}};
%Image [id:dp01441449994776367] 
\draw (801,118) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.28.31.png}};
%Image [id:dp5726815637992564] 
\draw (988,114) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.28.44.png}};
%Image [id:dp8777185273997024] 
\draw (244,118) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.29.00.png}};
%Image [id:dp3024524457486112] 
\draw (393,117) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.29.25.png}};
%Image [id:dp9620962790037745] 
\draw (280,229) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.29.43.png}};
%Image [id:dp956136951903468] 
\draw (523,227) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.29.55.png}};
%Straight Lines [id:da26097597347014223] 
\draw    (218,160.33) .. controls (219.67,162) and (219.67,163.66) .. (218,165.33) .. controls (216.33,167) and (216.33,168.66) .. (218,170.33) .. controls (219.67,172) and (219.67,173.66) .. (218,175.33) -- (218,175.51) -- (218,183.51) ;
\draw [shift={(218,185.51)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp685805855592333] 
\draw (203,230) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.36.51.png}};
%Straight Lines [id:da38454176364766535] 
\draw    (77.33,164.33) .. controls (79,166) and (79,167.66) .. (77.33,169.33) .. controls (75.66,171) and (75.66,172.66) .. (77.33,174.33) .. controls (79,176) and (79,177.66) .. (77.33,179.33) -- (77.33,184.01) -- (77.33,184.01) -- (77.33,179.51) -- (77.33,187.51) ;
\draw [shift={(77.33,189.51)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp3538842156960833] 
\draw (126,229.84) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.34.35.png}};
%Image [id:dp17949770364765838] 
\draw (360.67,226.33) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.36.28.png}};
%Straight Lines [id:da15668326931950927] 
\draw    (367,159) .. controls (368.67,160.67) and (368.67,162.33) .. (367,164) .. controls (365.33,165.67) and (365.33,167.33) .. (367,169) .. controls (368.67,170.67) and (368.67,172.33) .. (367,174) -- (367,174.17) -- (367,182.17) ;
\draw [shift={(367,184.17)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp4698813243514701] 
\draw (441,227) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.34.01.png}};
%Straight Lines [id:da6856103281267213] 
\draw    (419,158.67) -- (419,181.84) ;
\draw [shift={(419,183.84)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2227338348093727] 
\draw    (631,160.17) .. controls (629.37,161.88) and (627.71,161.92) .. (626,160.29) .. controls (624.29,158.66) and (622.63,158.7) .. (621,160.41) .. controls (619.37,162.12) and (617.71,162.16) .. (616,160.54) .. controls (614.29,158.91) and (612.63,158.95) .. (611.01,160.66) .. controls (609.38,162.37) and (607.72,162.41) .. (606.01,160.78) .. controls (604.3,159.15) and (602.64,159.19) .. (601.01,160.9) .. controls (599.38,162.61) and (597.72,162.65) .. (596.01,161.02) .. controls (594.3,159.39) and (592.64,159.43) .. (591.01,161.14) .. controls (589.38,162.85) and (587.72,162.89) .. (586.01,161.26) .. controls (584.3,159.64) and (582.64,159.68) .. (581.01,161.39) .. controls (579.39,163.1) and (577.73,163.14) .. (576.02,161.51) .. controls (574.31,159.88) and (572.65,159.92) .. (571.02,161.63) .. controls (569.39,163.34) and (567.73,163.38) .. (566.02,161.75) .. controls (564.31,160.12) and (562.65,160.16) .. (561.02,161.87) .. controls (559.39,163.58) and (557.73,163.62) .. (556.02,161.99) .. controls (554.31,160.36) and (552.65,160.4) .. (551.02,162.11) .. controls (549.4,163.82) and (547.74,163.86) .. (546.03,162.23) .. controls (544.32,160.61) and (542.66,160.65) .. (541.03,162.36) .. controls (539.4,164.07) and (537.74,164.11) .. (536.03,162.48) .. controls (534.32,160.85) and (532.66,160.89) .. (531.03,162.6) -- (528,162.67) -- (528,162.67) .. controls (529.67,164.34) and (529.67,166) .. (528,167.67) .. controls (526.33,169.34) and (526.33,171) .. (528,172.67) -- (528,175.67) -- (528,183.67) ;
\draw [shift={(528,185.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp27641172602134634] 
\draw (612,222.84) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.34.55.png}};
%Straight Lines [id:da6709489869617072] 
\draw    (647,162.67) -- (647,185.84) ;
\draw [shift={(647,187.84)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp8049337804630986] 
\draw (881.33,224.84) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.35.15.png}};
%Straight Lines [id:da2990668316328885] 
\draw    (814,158.17) -- (871,170.67) -- (871,182.17) ;
\draw [shift={(871,184.17)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp4645069771696193] 
\draw (757,225) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.37.03.png}};
%Straight Lines [id:da8919375626624984] 
\draw    (785,161.17) .. controls (785.31,163.51) and (784.29,164.83) .. (781.95,165.13) .. controls (779.61,165.44) and (778.59,166.76) .. (778.9,169.1) .. controls (779.21,171.44) and (778.19,172.76) .. (775.85,173.06) .. controls (773.52,173.37) and (772.5,174.69) .. (772.81,177.02) -- (771.1,179.25) -- (766.22,185.59) ;
\draw [shift={(765,187.17)}, rotate = 307.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp31935718008486513] 
\draw (1029,225) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.36.13.png}};
%Straight Lines [id:da503089777499343] 
\draw    (1018,158) -- (1018,181.17) ;
\draw [shift={(1018,183.17)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp27613276529637243] 
\draw (184,437) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.40.19.png}};
%Straight Lines [id:da25324089169527164] 
\draw    (187,275) .. controls (186.29,277.25) and (184.81,278.01) .. (182.56,277.29) .. controls (180.31,276.57) and (178.83,277.33) .. (178.11,279.58) -- (176,280.67) -- (176,280.67) .. controls (177.65,282.36) and (177.63,284.02) .. (175.95,285.67) .. controls (174.27,287.32) and (174.25,288.99) .. (175.9,290.67) .. controls (177.55,292.35) and (177.53,294.02) .. (175.85,295.67) .. controls (174.17,297.32) and (174.15,298.99) .. (175.8,300.67) .. controls (177.45,302.35) and (177.43,304.02) .. (175.75,305.67) .. controls (174.07,307.32) and (174.05,308.99) .. (175.7,310.67) .. controls (177.35,312.35) and (177.33,314.02) .. (175.65,315.67) .. controls (173.97,317.32) and (173.95,318.99) .. (175.6,320.67) .. controls (177.25,322.35) and (177.23,324.02) .. (175.55,325.67) .. controls (173.87,327.32) and (173.85,328.99) .. (175.5,330.67) .. controls (177.15,332.35) and (177.13,334.02) .. (175.45,335.67) .. controls (173.77,337.32) and (173.75,338.99) .. (175.4,340.67) .. controls (177.05,342.35) and (177.03,344.02) .. (175.35,345.67) .. controls (173.67,347.32) and (173.65,348.99) .. (175.3,350.67) .. controls (176.95,352.35) and (176.93,354.02) .. (175.25,355.67) .. controls (173.57,357.32) and (173.55,358.99) .. (175.2,360.67) .. controls (176.85,362.35) and (176.83,364.02) .. (175.15,365.67) .. controls (173.47,367.32) and (173.45,368.99) .. (175.1,370.67) .. controls (176.75,372.35) and (176.73,374.02) .. (175.05,375.67) .. controls (173.37,377.32) and (173.35,378.99) .. (175,380.67) -- (175,380.67) -- (175,380.67) .. controls (176.77,382.22) and (176.88,383.89) .. (175.33,385.66) -- (175.33,385.69) -- (175.87,393.68) ;
\draw [shift={(176,395.67)}, rotate = 266.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp967566686718374] 
\draw (50.33,228) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.41.54.png}};
%Image [id:dp6587507258744248] 
\draw (48.33,338.67) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.43.49.png}};
%Straight Lines [id:da872303201705996] 
\draw    (38,268.67) .. controls (39.67,270.34) and (39.67,272) .. (38,273.67) .. controls (36.33,275.34) and (36.33,277) .. (38,278.67) .. controls (39.67,280.34) and (39.67,282) .. (38,283.67) .. controls (36.33,285.34) and (36.33,287) .. (38,288.67) -- (38,289.67) -- (38,297.67) ;
\draw [shift={(38,299.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15391224538600523] 
\draw    (76,273.67) -- (76,294.67) -- (90,295.67) -- (90.98,385.17) ;
\draw [shift={(91,387.17)}, rotate = 269.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp8112284269301577] 
\draw (314,333.67) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.39.54.png}};
%Straight Lines [id:da7082036447862933] 
\draw    (333.67,270.16) .. controls (335.34,271.83) and (335.34,273.49) .. (333.67,275.16) .. controls (332,276.83) and (332,278.49) .. (333.67,280.16) .. controls (335.34,281.83) and (335.34,283.49) .. (333.67,285.16) -- (333.67,285.33) -- (333.67,293.33) ;
\draw [shift={(333.67,295.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp2270089150459812] 
\draw (384,333.67) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.40.04.png}};
%Straight Lines [id:da21382282662716068] 
\draw    (383.33,269.67) -- (383.33,292.84) ;
\draw [shift={(383.33,294.84)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9801411797468907] 
\draw    (288,373.17) -- (288,408.17) ;
\draw [shift={(288,410.17)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20783206407515853] 
\draw    (367,374.67) -- (335,395.01) -- (334.02,494) ;
\draw [shift={(334,496)}, rotate = 270.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp7855094121756573] 
\draw (687,225) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.24.02.png}};
%Image [id:dp4822734870065444] 
\draw (558.67,327) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.42.03.png}};
%Image [id:dp9802554476760567] 
\draw (470.33,329.67) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.43.12.png}};
%Image [id:dp037855151763556694] 
\draw (563,441.33) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.45.27.png}};
%Straight Lines [id:da0050240173193192295] 
\draw    (569.43,372.71) -- (569.96,396.67) ;
\draw [shift={(570,398.67)}, rotate = 268.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp5800699167968726] 
\draw (487,441.33) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.44.05.png}};
%Straight Lines [id:da4799328238491487] 
\draw    (542,372.67) .. controls (541.56,374.99) and (540.18,375.93) .. (537.87,375.49) .. controls (535.56,375.06) and (534.18,376) .. (533.74,378.31) .. controls (533.3,380.62) and (531.92,381.56) .. (529.61,381.13) .. controls (527.3,380.7) and (525.92,381.64) .. (525.48,383.95) .. controls (525.04,386.26) and (523.66,387.2) .. (521.35,386.77) .. controls (519.04,386.34) and (517.66,387.28) .. (517.23,389.59) .. controls (516.79,391.9) and (515.41,392.84) .. (513.1,392.41) -- (509.26,395.03) -- (502.65,399.54) ;
\draw [shift={(501,400.67)}, rotate = 325.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5618350358197387] 
\draw    (523,373.67) .. controls (521.88,375.74) and (520.28,376.22) .. (518.21,375.1) .. controls (516.14,373.99) and (514.54,374.47) .. (513.42,376.54) .. controls (512.3,378.61) and (510.7,379.09) .. (508.63,377.97) .. controls (506.56,376.85) and (504.96,377.33) .. (503.84,379.4) .. controls (502.72,381.47) and (501.12,381.95) .. (499.05,380.83) .. controls (496.98,379.72) and (495.38,380.2) .. (494.26,382.27) .. controls (493.14,384.34) and (491.54,384.82) .. (489.47,383.7) .. controls (487.4,382.58) and (485.8,383.06) .. (484.68,385.13) .. controls (483.56,387.2) and (481.96,387.68) .. (479.89,386.56) .. controls (477.82,385.44) and (476.22,385.92) .. (475.1,387.99) .. controls (473.98,390.06) and (472.38,390.54) .. (470.3,389.43) .. controls (468.23,388.31) and (466.63,388.79) .. (465.51,390.86) .. controls (464.39,392.93) and (462.79,393.41) .. (460.72,392.29) .. controls (458.65,391.17) and (457.05,391.65) .. (455.93,393.72) .. controls (454.81,395.79) and (453.21,396.27) .. (451.14,395.15) .. controls (449.07,394.04) and (447.47,394.52) .. (446.35,396.59) .. controls (445.23,398.66) and (443.63,399.14) .. (441.56,398.02) .. controls (439.49,396.9) and (437.89,397.38) .. (436.77,399.45) -- (435.58,399.81) -- (427.92,402.1) ;
\draw [shift={(426,402.67)}, rotate = 343.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp24184257639666207] 
\draw (645,332) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.41.15.png}};
%Straight Lines [id:da9798856418672245] 
\draw    (661,263.67) .. controls (662.77,265.22) and (662.89,266.89) .. (661.34,268.66) .. controls (659.79,270.43) and (659.91,272.1) .. (661.68,273.65) .. controls (663.45,275.2) and (663.56,276.87) .. (662.01,278.64) -- (662.32,283.19) -- (662.86,291.18) ;
\draw [shift={(663,293.17)}, rotate = 266.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp7512026801331066] 
\draw (751.67,431) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.41.38.png}};
%Straight Lines [id:da8262650105045697] 
\draw    (689.67,274.34) -- (695,374.34) -- (758,381.67) -- (758,394.67) ;
\draw [shift={(758,396.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7072637916741145] 
\draw    (446,371.67) .. controls (444.99,373.8) and (443.42,374.36) .. (441.29,373.35) .. controls (439.16,372.34) and (437.59,372.89) .. (436.58,375.02) .. controls (435.57,377.15) and (434,377.71) .. (431.87,376.7) .. controls (429.74,375.69) and (428.17,376.25) .. (427.16,378.38) .. controls (426.15,380.51) and (424.58,381.06) .. (422.45,380.05) .. controls (420.32,379.04) and (418.75,379.6) .. (417.74,381.73) .. controls (416.72,383.86) and (415.15,384.41) .. (413.02,383.4) .. controls (410.89,382.39) and (409.32,382.95) .. (408.31,385.08) .. controls (407.3,387.21) and (405.73,387.76) .. (403.6,386.75) .. controls (401.47,385.74) and (399.9,386.3) .. (398.89,388.43) .. controls (397.88,390.56) and (396.31,391.12) .. (394.18,390.11) .. controls (392.05,389.1) and (390.48,389.65) .. (389.47,391.78) .. controls (388.46,393.91) and (386.89,394.47) .. (384.76,393.46) .. controls (382.63,392.45) and (381.06,393) .. (380.05,395.13) .. controls (379.04,397.26) and (377.47,397.82) .. (375.34,396.81) .. controls (373.21,395.8) and (371.64,396.35) .. (370.63,398.48) .. controls (369.62,400.61) and (368.05,401.17) .. (365.92,400.16) -- (361.67,401.67) -- (361.67,401.67) .. controls (363.34,403.34) and (363.34,405) .. (361.67,406.67) .. controls (360,408.34) and (360,410) .. (361.67,411.67) .. controls (363.34,413.34) and (363.34,415) .. (361.67,416.67) .. controls (360,418.34) and (360,420) .. (361.67,421.67) .. controls (363.34,423.34) and (363.34,425) .. (361.67,426.67) .. controls (360,428.34) and (360,430) .. (361.67,431.67) .. controls (363.34,433.34) and (363.34,435) .. (361.67,436.67) .. controls (360,438.34) and (360,440) .. (361.67,441.67) .. controls (363.34,443.34) and (363.34,445) .. (361.67,446.67) .. controls (360,448.34) and (360,450) .. (361.67,451.67) .. controls (363.34,453.34) and (363.34,455) .. (361.67,456.67) .. controls (360,458.34) and (360,460) .. (361.67,461.67) .. controls (363.34,463.34) and (363.34,465) .. (361.67,466.67) .. controls (360,468.34) and (360,470) .. (361.67,471.67) .. controls (363.34,473.34) and (363.34,475) .. (361.67,476.67) .. controls (360,478.34) and (360,480) .. (361.67,481.67) .. controls (363.34,483.34) and (363.34,485) .. (361.67,486.67) .. controls (360,488.34) and (360,490) .. (361.67,491.67) .. controls (363.34,493.34) and (363.34,495) .. (361.67,496.67) .. controls (360,498.34) and (360,500) .. (361.67,501.67) .. controls (363.34,503.34) and (363.34,505) .. (361.67,506.67) .. controls (360,508.34) and (360,510) .. (361.67,511.67) .. controls (363.34,513.34) and (363.34,515) .. (361.67,516.67) .. controls (360,518.34) and (360,520) .. (361.67,521.67) .. controls (363.34,523.34) and (363.34,525) .. (361.67,526.67) .. controls (360,528.34) and (360,530) .. (361.67,531.67) .. controls (363.34,533.34) and (363.34,535) .. (361.67,536.67) .. controls (360,538.34) and (360,540) .. (361.67,541.67) .. controls (363.34,543.34) and (363.34,545) .. (361.67,546.67) .. controls (360,548.34) and (360,550) .. (361.67,551.67) .. controls (363.34,553.34) and (363.34,555) .. (361.67,556.67) .. controls (360,558.34) and (360,560) .. (361.67,561.67) .. controls (363.34,563.34) and (363.34,565) .. (361.67,566.67) .. controls (360,568.34) and (360,570) .. (361.67,571.67) .. controls (363.34,573.34) and (363.34,575) .. (361.67,576.67) -- (361.67,581.01) -- (361.67,589.01) ;
\draw [shift={(361.67,591.01)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5965374817132695] 
\draw    (550,479.67) -- (550.47,517.17) ;
\draw [shift={(550.5,519.17)}, rotate = 269.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8210165617114299] 
\draw    (755.67,478.83) .. controls (757.29,480.54) and (757.24,482.21) .. (755.53,483.83) .. controls (753.82,485.44) and (753.77,487.11) .. (755.39,488.82) .. controls (757.01,490.53) and (756.97,492.19) .. (755.26,493.82) .. controls (753.55,495.44) and (753.5,497.11) .. (755.12,498.82) .. controls (756.74,500.53) and (756.69,502.2) .. (754.98,503.82) .. controls (753.27,505.45) and (753.23,507.11) .. (754.85,508.82) .. controls (756.47,510.53) and (756.42,512.2) .. (754.71,513.82) .. controls (753,515.43) and (752.95,517.1) .. (754.57,518.81) .. controls (756.19,520.52) and (756.15,522.18) .. (754.44,523.81) .. controls (752.73,525.43) and (752.68,527.1) .. (754.3,528.81) .. controls (755.92,530.52) and (755.88,532.18) .. (754.17,533.81) .. controls (752.46,535.43) and (752.41,537.1) .. (754.03,538.81) .. controls (755.65,540.52) and (755.6,542.19) .. (753.89,543.8) -- (753.77,548.18) -- (753.55,556.17) ;
\draw [shift={(753.5,558.17)}, rotate = 271.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2597237320370144] 
\draw    (626,371.83) .. controls (627.69,373.47) and (627.72,375.14) .. (626.08,376.83) .. controls (624.44,378.52) and (624.47,380.19) .. (626.16,381.83) .. controls (627.85,383.47) and (627.88,385.14) .. (626.24,386.83) .. controls (624.6,388.52) and (624.63,390.19) .. (626.32,391.83) .. controls (628.01,393.46) and (628.04,395.13) .. (626.4,396.82) .. controls (624.76,398.51) and (624.79,400.18) .. (626.48,401.82) .. controls (628.17,403.46) and (628.2,405.13) .. (626.56,406.82) .. controls (624.92,408.51) and (624.95,410.18) .. (626.64,411.82) .. controls (628.33,413.46) and (628.36,415.13) .. (626.72,416.82) .. controls (625.08,418.51) and (625.11,420.18) .. (626.8,421.82) .. controls (628.49,423.46) and (628.52,425.13) .. (626.88,426.82) .. controls (625.24,428.51) and (625.27,430.18) .. (626.96,431.82) .. controls (628.65,433.46) and (628.68,435.13) .. (627.04,436.82) .. controls (625.4,438.51) and (625.43,440.18) .. (627.12,441.82) .. controls (628.81,443.46) and (628.84,445.13) .. (627.2,446.82) .. controls (625.56,448.51) and (625.59,450.18) .. (627.28,451.82) .. controls (628.97,453.46) and (629,455.13) .. (627.36,456.82) .. controls (625.72,458.51) and (625.75,460.18) .. (627.44,461.82) .. controls (629.13,463.46) and (629.16,465.13) .. (627.52,466.82) .. controls (625.88,468.51) and (625.91,470.18) .. (627.6,471.82) .. controls (629.29,473.45) and (629.32,475.12) .. (627.68,476.81) .. controls (626.04,478.5) and (626.07,480.17) .. (627.76,481.81) .. controls (629.45,483.46) and (629.47,485.12) .. (627.83,486.81) .. controls (626.19,488.5) and (626.22,490.17) .. (627.91,491.81) .. controls (629.6,493.45) and (629.63,495.12) .. (627.99,496.81) .. controls (626.35,498.5) and (626.38,500.17) .. (628.07,501.81) .. controls (629.76,503.45) and (629.79,505.12) .. (628.15,506.81) .. controls (626.51,508.5) and (626.54,510.17) .. (628.23,511.81) .. controls (629.92,513.45) and (629.95,515.12) .. (628.31,516.81) .. controls (626.67,518.5) and (626.7,520.17) .. (628.39,521.81) .. controls (630.08,523.45) and (630.11,525.12) .. (628.47,526.81) .. controls (626.83,528.5) and (626.86,530.17) .. (628.55,531.81) .. controls (630.24,533.45) and (630.27,535.12) .. (628.63,536.81) .. controls (626.99,538.5) and (627.02,540.17) .. (628.71,541.81) .. controls (630.4,543.45) and (630.43,545.12) .. (628.79,546.81) .. controls (627.15,548.5) and (627.18,550.17) .. (628.87,551.81) .. controls (630.56,553.44) and (630.59,555.11) .. (628.95,556.8) .. controls (627.31,558.49) and (627.34,560.16) .. (629.03,561.8) .. controls (630.72,563.44) and (630.75,565.11) .. (629.11,566.8) .. controls (627.47,568.49) and (627.5,570.16) .. (629.19,571.8) .. controls (630.88,573.44) and (630.91,575.11) .. (629.27,576.8) -- (629.34,581.17) -- (629.47,589.17) ;
\draw [shift={(629.5,591.17)}, rotate = 269.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07575635668768066] 
\draw    (640.33,373.67) -- (641.48,498.17) ;
\draw [shift={(641.5,500.17)}, rotate = 269.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da314587192355822] 
\draw    (409.33,479) -- (409.49,518.17) ;
\draw [shift={(409.5,520.17)}, rotate = 269.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp6243336776214636] 
\draw (800,327) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.24.16.png}};
%Straight Lines [id:da7251739202027008] 
\draw    (807,159.17) -- (806.02,280.67) ;
\draw [shift={(806,282.67)}, rotate = 270.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp11163331063796567] 
\draw (131,338) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.44.37.png}};
%Straight Lines [id:da9925486260682272] 
\draw    (1038,267) -- (1038,290.17) ;
\draw [shift={(1038,292.17)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40585235233825345] 
\draw    (707.33,474.49) .. controls (708.98,476.17) and (708.97,477.84) .. (707.29,479.49) .. controls (705.61,481.14) and (705.6,482.81) .. (707.25,484.49) .. controls (708.9,486.17) and (708.89,487.84) .. (707.21,489.49) .. controls (705.53,491.14) and (705.52,492.81) .. (707.17,494.49) .. controls (708.82,496.17) and (708.81,497.84) .. (707.13,499.49) .. controls (705.45,501.14) and (705.44,502.81) .. (707.09,504.49) .. controls (708.74,506.17) and (708.72,507.84) .. (707.04,509.49) .. controls (705.36,511.14) and (705.35,512.81) .. (707,514.49) .. controls (708.65,516.17) and (708.64,517.84) .. (706.96,519.49) .. controls (705.28,521.14) and (705.27,522.81) .. (706.92,524.49) .. controls (708.57,526.17) and (708.56,527.84) .. (706.88,529.49) .. controls (705.2,531.14) and (705.19,532.81) .. (706.84,534.49) .. controls (708.49,536.17) and (708.48,537.84) .. (706.8,539.49) .. controls (705.12,541.14) and (705.11,542.81) .. (706.76,544.49) .. controls (708.41,546.17) and (708.39,547.84) .. (706.71,549.49) .. controls (705.03,551.14) and (705.02,552.81) .. (706.67,554.49) .. controls (708.32,556.17) and (708.31,557.84) .. (706.63,559.49) .. controls (704.95,561.14) and (704.94,562.81) .. (706.59,564.49) .. controls (708.24,566.17) and (708.23,567.84) .. (706.55,569.49) .. controls (704.87,571.14) and (704.86,572.81) .. (706.51,574.49) .. controls (708.16,576.17) and (708.15,577.84) .. (706.47,579.49) .. controls (704.79,581.14) and (704.78,582.81) .. (706.43,584.49) .. controls (708.08,586.17) and (708.06,587.84) .. (706.38,589.49) .. controls (704.7,591.14) and (704.69,592.81) .. (706.34,594.49) .. controls (707.99,596.17) and (707.98,597.84) .. (706.3,599.49) .. controls (704.62,601.14) and (704.61,602.81) .. (706.26,604.49) .. controls (707.91,606.17) and (707.9,607.84) .. (706.22,609.49) .. controls (704.54,611.14) and (704.53,612.81) .. (706.18,614.49) .. controls (707.83,616.17) and (707.82,617.84) .. (706.14,619.49) .. controls (704.46,621.14) and (704.45,622.81) .. (706.1,624.49) -- (706.08,626.17) -- (706.02,634.17) ;
\draw [shift={(706,636.17)}, rotate = 270.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp056427261155764796] 
\draw (1030,328) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.45.42.png}};
%Straight Lines [id:da283033387174189] 
\draw    (802,369.17) -- (812.15,479.01) ;
\draw [shift={(812.33,481.01)}, rotate = 264.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp5510819063348125] 
\draw (233,335) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.40.56.png}};
%Image [id:dp8019470561843542] 
\draw (851.67,436) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.41.05.png}};
%Straight Lines [id:da49600294993545546] 
\draw    (20,555) .. controls (21.67,556.67) and (21.67,558.33) .. (20,560) .. controls (18.33,561.67) and (18.33,563.33) .. (20,565) .. controls (21.67,566.67) and (21.67,568.33) .. (20,570) -- (20,570.17) -- (20,578.17) ;
\draw [shift={(20,580.17)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da42980157795572504] 
\draw    (253,272) -- (253,296.67) ;
\draw [shift={(253,298.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8875249639798212] 
\draw    (52,556.17) -- (52,582.17) -- (75,582.17) -- (75.97,658.17) ;
\draw [shift={(76,660.17)}, rotate = 269.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4387693027315409] 
\draw    (138,274) -- (137.07,299.67) ;
\draw [shift={(137,301.67)}, rotate = 272.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp24572167455366378] 
\draw (953,328) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.45.16.png}};
%Straight Lines [id:da9827729245409825] 
\draw    (121.33,166.33) -- (121.33,189.51) ;
\draw [shift={(121.33,191.51)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04086971453623367] 
\draw    (262,162.33) .. controls (263.67,164) and (263.67,165.66) .. (262,167.33) .. controls (260.33,169) and (260.33,170.66) .. (262,172.33) .. controls (263.67,174) and (263.67,175.66) .. (262,177.33) -- (262,177.51) -- (262,185.51) ;
\draw [shift={(262,187.51)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp30683948798924865] 
\draw (959,225) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.35.40.png}};
%Straight Lines [id:da7003992123684842] 
\draw    (953,265) -- (953,288.17) ;
\draw [shift={(953,290.17)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp5726644038334356] 
\draw (86,427) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.44.16.png}};
%Straight Lines [id:da01777477486699819] 
\draw    (81,472.17) .. controls (82.67,473.84) and (82.67,475.5) .. (81,477.17) .. controls (79.33,478.84) and (79.33,480.5) .. (81,482.17) .. controls (82.67,483.84) and (82.67,485.5) .. (81,487.17) .. controls (79.33,488.84) and (79.33,490.5) .. (81,492.17) -- (81,500.17) ;
\draw [shift={(81,502.17)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4252722774476273] 
\draw    (109,472.17) -- (110,499.17) -- (148,499.17) -- (148.98,579.17) ;
\draw [shift={(149,581.17)}, rotate = 269.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da50805486141376] 
\draw    (971,368.67) -- (999,379.34) -- (1000.46,451.17) ;
\draw [shift={(1000.5,453.17)}, rotate = 268.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp23487958192600678] 
\draw (870,327) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.39.17.png}};
%Straight Lines [id:da15014330644580742] 
\draw    (866.67,267.16) .. controls (868.42,268.73) and (868.52,270.39) .. (866.95,272.15) .. controls (865.38,273.91) and (865.47,275.58) .. (867.23,277.15) -- (867.43,280.69) -- (867.89,288.68) ;
\draw [shift={(868,290.67)}, rotate = 266.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5463860426971243] 
\draw    (1053,373) .. controls (1054.68,374.65) and (1054.7,376.32) .. (1053.05,378) .. controls (1051.4,379.68) and (1051.41,381.35) .. (1053.09,383) .. controls (1054.77,384.65) and (1054.79,386.32) .. (1053.14,388) .. controls (1051.49,389.68) and (1051.51,391.35) .. (1053.19,393) .. controls (1054.87,394.65) and (1054.88,396.32) .. (1053.23,398) .. controls (1051.58,399.68) and (1051.6,401.35) .. (1053.28,403) .. controls (1054.96,404.65) and (1054.98,406.32) .. (1053.33,408) .. controls (1051.68,409.68) and (1051.69,411.35) .. (1053.37,413) .. controls (1055.05,414.65) and (1055.07,416.32) .. (1053.42,418) .. controls (1051.77,419.68) and (1051.79,421.35) .. (1053.47,423) .. controls (1055.15,424.65) and (1055.16,426.32) .. (1053.51,428) .. controls (1051.86,429.68) and (1051.88,431.35) .. (1053.56,433) .. controls (1055.24,434.65) and (1055.25,436.32) .. (1053.6,438) .. controls (1051.95,439.68) and (1051.97,441.35) .. (1053.65,443) .. controls (1055.33,444.65) and (1055.35,446.32) .. (1053.7,448) .. controls (1052.05,449.68) and (1052.06,451.35) .. (1053.74,453) .. controls (1055.42,454.65) and (1055.44,456.32) .. (1053.79,458) .. controls (1052.14,459.68) and (1052.16,461.35) .. (1053.84,463) .. controls (1055.52,464.65) and (1055.53,466.32) .. (1053.88,468) .. controls (1052.23,469.68) and (1052.25,471.35) .. (1053.93,473) .. controls (1055.61,474.65) and (1055.63,476.32) .. (1053.98,478) .. controls (1052.33,479.68) and (1052.34,481.35) .. (1054.02,483) .. controls (1055.7,484.65) and (1055.72,486.32) .. (1054.07,488) .. controls (1052.42,489.68) and (1052.44,491.34) .. (1054.12,492.99) .. controls (1055.8,494.64) and (1055.81,496.31) .. (1054.16,497.99) .. controls (1052.51,499.67) and (1052.53,501.34) .. (1054.21,502.99) .. controls (1055.89,504.64) and (1055.91,506.31) .. (1054.26,507.99) .. controls (1052.61,509.67) and (1052.62,511.34) .. (1054.3,512.99) .. controls (1055.98,514.64) and (1056,516.31) .. (1054.35,517.99) .. controls (1052.7,519.67) and (1052.72,521.34) .. (1054.4,522.99) -- (1054.41,524.17) -- (1054.48,532.17) ;
\draw [shift={(1054.5,534.17)}, rotate = 269.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp5097557279675073] 
\draw (951,422) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.39.33.png}};
%Straight Lines [id:da8337006128180924] 
\draw    (882,266.67) -- (907,271.67) -- (915.84,385.01) ;
\draw [shift={(916,387)}, rotate = 265.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1546313859306938] 
\draw    (895,374.17) .. controls (896.85,375.63) and (897.05,377.29) .. (895.6,379.14) .. controls (894.15,381) and (894.35,382.65) .. (896.21,384.1) .. controls (898.06,385.55) and (898.26,387.21) .. (896.81,389.06) .. controls (895.36,390.91) and (895.56,392.57) .. (897.41,394.03) .. controls (899.27,395.48) and (899.47,397.13) .. (898.02,398.99) .. controls (896.57,400.84) and (896.77,402.5) .. (898.62,403.95) .. controls (900.48,405.4) and (900.68,407.06) .. (899.23,408.92) .. controls (897.78,410.77) and (897.98,412.43) .. (899.83,413.88) .. controls (901.68,415.33) and (901.88,416.99) .. (900.43,418.84) .. controls (898.98,420.7) and (899.18,422.36) .. (901.04,423.81) .. controls (902.89,425.26) and (903.09,426.92) .. (901.64,428.77) .. controls (900.19,430.62) and (900.39,432.28) .. (902.24,433.73) .. controls (904.1,435.18) and (904.3,436.84) .. (902.85,438.7) .. controls (901.4,440.55) and (901.6,442.21) .. (903.45,443.66) -- (904,448.17) -- (904,448.17) .. controls (906.03,449.36) and (906.45,450.98) .. (905.26,453.01) .. controls (904.07,455.04) and (904.49,456.66) .. (906.52,457.85) -- (907.48,461.5) -- (909.5,469.24) ;
\draw [shift={(910,471.17)}, rotate = 255.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1580725982891521] 
\draw    (641,159.17) .. controls (641.23,161.52) and (640.18,162.81) .. (637.83,163.04) .. controls (635.48,163.27) and (634.43,164.56) .. (634.67,166.91) -- (632,170.17) -- (632,170.17) .. controls (630.3,171.81) and (628.63,171.78) .. (627,170.08) .. controls (625.36,168.39) and (623.69,168.36) .. (622,170) .. controls (620.31,171.63) and (618.64,171.6) .. (617,169.91) .. controls (615.36,168.22) and (613.69,168.19) .. (612,169.82) .. controls (610.31,171.45) and (608.64,171.42) .. (607,169.73) .. controls (605.36,168.04) and (603.69,168.01) .. (602,169.64) .. controls (600.31,171.28) and (598.64,171.25) .. (597.01,169.56) .. controls (595.37,167.87) and (593.7,167.84) .. (592.01,169.47) .. controls (590.32,171.1) and (588.65,171.07) .. (587.01,169.38) .. controls (585.37,167.69) and (583.7,167.66) .. (582.01,169.29) .. controls (580.32,170.92) and (578.65,170.89) .. (577.01,169.2) .. controls (575.37,167.51) and (573.7,167.48) .. (572.01,169.12) .. controls (570.32,170.75) and (568.65,170.72) .. (567.01,169.03) -- (565.67,169.01) -- (565.67,169.01) .. controls (567.32,170.68) and (567.31,172.35) .. (565.64,174.01) .. controls (563.97,175.67) and (563.96,177.34) .. (565.61,179.01) .. controls (567.26,180.68) and (567.25,182.35) .. (565.58,184) .. controls (563.91,185.66) and (563.9,187.33) .. (565.56,189) .. controls (567.21,190.67) and (567.2,192.34) .. (565.53,194) .. controls (563.86,195.66) and (563.85,197.33) .. (565.5,199) .. controls (567.16,200.67) and (567.15,202.34) .. (565.48,204) .. controls (563.81,205.66) and (563.8,207.33) .. (565.45,209) .. controls (567.1,210.67) and (567.09,212.34) .. (565.42,214) .. controls (563.75,215.66) and (563.74,217.33) .. (565.39,219) .. controls (567.05,220.67) and (567.04,222.34) .. (565.37,224) .. controls (563.7,225.66) and (563.69,227.33) .. (565.34,229) .. controls (566.99,230.67) and (566.98,232.34) .. (565.31,234) .. controls (563.64,235.66) and (563.63,237.33) .. (565.28,239) .. controls (566.94,240.67) and (566.93,242.34) .. (565.26,244) .. controls (563.59,245.66) and (563.58,247.33) .. (565.23,249) .. controls (566.88,250.67) and (566.87,252.34) .. (565.2,254) .. controls (563.53,255.66) and (563.52,257.33) .. (565.18,259) .. controls (566.83,260.67) and (566.82,262.34) .. (565.15,264) .. controls (563.48,265.66) and (563.47,267.33) .. (565.12,269) .. controls (566.77,270.67) and (566.76,272.34) .. (565.09,274) .. controls (563.42,275.66) and (563.41,277.33) .. (565.07,279) -- (565.05,281.17) -- (565.01,289.17) ;
\draw [shift={(565,291.17)}, rotate = 270.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5289862803556109] 
\draw    (607,270.67) .. controls (608.65,272.35) and (608.64,274.02) .. (606.97,275.67) .. controls (605.3,277.33) and (605.29,279) .. (606.95,280.67) .. controls (608.6,282.34) and (608.59,284.01) .. (606.92,285.67) .. controls (605.25,287.33) and (605.24,289) .. (606.9,290.67) .. controls (608.55,292.34) and (608.54,294.01) .. (606.87,295.67) .. controls (605.2,297.33) and (605.19,299) .. (606.85,300.67) .. controls (608.5,302.34) and (608.49,304.01) .. (606.82,305.67) .. controls (605.15,307.33) and (605.14,309) .. (606.8,310.67) .. controls (608.45,312.34) and (608.44,314.01) .. (606.77,315.67) .. controls (605.1,317.33) and (605.09,319) .. (606.74,320.67) .. controls (608.4,322.34) and (608.39,324.01) .. (606.72,325.67) .. controls (605.05,327.33) and (605.04,329) .. (606.69,330.67) .. controls (608.35,332.34) and (608.34,334.01) .. (606.67,335.67) .. controls (605,337.33) and (604.99,339) .. (606.64,340.67) .. controls (608.3,342.34) and (608.29,344.01) .. (606.62,345.67) .. controls (604.95,347.33) and (604.94,349) .. (606.59,350.67) .. controls (608.25,352.34) and (608.24,354.01) .. (606.57,355.67) .. controls (604.9,357.33) and (604.89,359) .. (606.54,360.67) .. controls (608.19,362.34) and (608.18,364.01) .. (606.51,365.67) .. controls (604.84,367.33) and (604.83,369) .. (606.49,370.67) .. controls (608.14,372.34) and (608.13,374.01) .. (606.46,375.67) .. controls (604.79,377.33) and (604.78,379) .. (606.44,380.67) .. controls (608.09,382.34) and (608.08,384.01) .. (606.41,385.67) .. controls (604.74,387.33) and (604.73,389) .. (606.39,390.67) .. controls (608.04,392.34) and (608.03,394.01) .. (606.36,395.67) .. controls (604.69,397.33) and (604.68,399) .. (606.34,400.67) .. controls (607.99,402.34) and (607.98,404.01) .. (606.31,405.67) .. controls (604.64,407.33) and (604.63,409) .. (606.28,410.67) .. controls (607.94,412.34) and (607.93,414.01) .. (606.26,415.67) .. controls (604.59,417.33) and (604.58,419) .. (606.23,420.67) .. controls (607.89,422.34) and (607.88,424.01) .. (606.21,425.67) .. controls (604.54,427.33) and (604.53,429) .. (606.18,430.67) .. controls (607.84,432.34) and (607.83,434.01) .. (606.16,435.67) .. controls (604.49,437.33) and (604.48,439) .. (606.13,440.67) .. controls (607.79,442.34) and (607.78,444.01) .. (606.11,445.67) .. controls (604.44,447.33) and (604.43,449) .. (606.08,450.67) .. controls (607.73,452.34) and (607.72,454.01) .. (606.05,455.67) .. controls (604.38,457.33) and (604.37,459) .. (606.03,460.67) .. controls (607.68,462.34) and (607.67,464.01) .. (606,465.67) .. controls (604.33,467.33) and (604.32,469) .. (605.98,470.67) .. controls (607.63,472.34) and (607.62,474.01) .. (605.95,475.67) .. controls (604.28,477.33) and (604.27,479) .. (605.93,480.67) .. controls (607.58,482.34) and (607.57,484.01) .. (605.9,485.67) .. controls (604.23,487.33) and (604.22,489) .. (605.88,490.67) .. controls (607.53,492.34) and (607.52,494.01) .. (605.85,495.67) .. controls (604.18,497.33) and (604.17,499) .. (605.83,500.67) .. controls (607.48,502.34) and (607.47,504.01) .. (605.8,505.67) .. controls (604.13,507.33) and (604.12,509) .. (605.77,510.67) .. controls (607.43,512.34) and (607.42,514.01) .. (605.75,515.67) .. controls (604.08,517.33) and (604.07,519) .. (605.72,520.67) .. controls (607.38,522.34) and (607.37,524.01) .. (605.7,525.67) .. controls (604.03,527.33) and (604.02,529) .. (605.67,530.67) .. controls (607.33,532.34) and (607.32,534.01) .. (605.65,535.67) .. controls (603.98,537.33) and (603.97,539) .. (605.62,540.67) .. controls (607.28,542.34) and (607.27,544.01) .. (605.6,545.67) .. controls (603.93,547.33) and (603.92,549) .. (605.57,550.67) .. controls (607.22,552.34) and (607.21,554.01) .. (605.54,555.67) .. controls (603.87,557.33) and (603.86,559) .. (605.52,560.67) .. controls (607.17,562.34) and (607.16,564.01) .. (605.49,565.67) .. controls (603.82,567.33) and (603.81,569) .. (605.47,570.67) .. controls (607.12,572.34) and (607.11,574.01) .. (605.44,575.67) .. controls (603.77,577.33) and (603.76,579) .. (605.42,580.67) .. controls (607.07,582.34) and (607.06,584.01) .. (605.39,585.67) .. controls (603.72,587.33) and (603.71,589) .. (605.37,590.67) .. controls (607.02,592.34) and (607.01,594.01) .. (605.34,595.67) .. controls (603.67,597.33) and (603.66,599) .. (605.31,600.67) .. controls (606.97,602.34) and (606.96,604.01) .. (605.29,605.67) .. controls (603.62,607.33) and (603.61,609) .. (605.26,610.67) .. controls (606.92,612.34) and (606.91,614.01) .. (605.24,615.67) .. controls (603.57,617.33) and (603.56,619) .. (605.21,620.67) .. controls (606.87,622.34) and (606.86,624.01) .. (605.19,625.67) .. controls (603.52,627.33) and (603.51,629) .. (605.16,630.67) .. controls (606.82,632.34) and (606.81,634.01) .. (605.14,635.67) .. controls (603.47,637.33) and (603.46,639) .. (605.11,640.67) .. controls (606.76,642.34) and (606.75,644.01) .. (605.08,645.67) .. controls (603.41,647.33) and (603.4,649) .. (605.06,650.67) -- (605.05,652.17) -- (605.01,660.17) ;
\draw [shift={(605,662.17)}, rotate = 270.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26991076551734383] 
\draw    (659,163.17) -- (688.33,165.01) -- (689.52,181.68) ;
\draw [shift={(689.67,183.67)}, rotate = 265.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8320021187966022] 
\draw    (681.67,266.34) -- (685.6,392.34) ;
\draw [shift={(685.67,394.34)}, rotate = 268.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1689137396812166] 
\draw    (975,156) .. controls (976.67,157.67) and (976.67,159.33) .. (975,161) .. controls (973.33,162.67) and (973.33,164.33) .. (975,166) .. controls (976.67,167.67) and (976.67,169.33) .. (975,171) -- (975,171.17) -- (975,179.17) ;
\draw [shift={(975,181.17)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp310806433746454] 
\draw (730,327) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.40.45.png}};
%Straight Lines [id:da6171575299701926] 
\draw    (737,259) .. controls (738.67,260.67) and (738.67,262.33) .. (737,264) .. controls (735.33,265.67) and (735.33,267.33) .. (737,269) .. controls (738.67,270.67) and (738.67,272.33) .. (737,274) -- (737,274.17) -- (737,282.17) ;
\draw [shift={(737,284.17)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6099142116813278] 
\draw    (747,365.67) .. controls (749.2,364.84) and (750.72,365.52) .. (751.56,367.72) .. controls (752.39,369.93) and (753.91,370.61) .. (756.12,369.78) .. controls (758.33,368.94) and (759.85,369.62) .. (760.68,371.83) .. controls (761.51,374.04) and (763.03,374.72) .. (765.24,373.88) .. controls (767.45,373.04) and (768.97,373.72) .. (769.8,375.93) .. controls (770.63,378.14) and (772.15,378.82) .. (774.36,377.98) .. controls (776.57,377.14) and (778.09,377.82) .. (778.92,380.03) .. controls (779.75,382.24) and (781.27,382.92) .. (783.48,382.09) -- (787,383.67) -- (787,383.67) .. controls (788.69,385.32) and (788.71,386.98) .. (787.07,388.67) .. controls (785.42,390.36) and (785.44,392.02) .. (787.13,393.67) .. controls (788.82,395.32) and (788.84,396.98) .. (787.2,398.67) .. controls (785.56,400.36) and (785.58,402.02) .. (787.27,403.67) .. controls (788.96,405.32) and (788.98,406.98) .. (787.33,408.67) .. controls (785.69,410.36) and (785.71,412.02) .. (787.4,413.67) .. controls (789.09,415.32) and (789.11,416.98) .. (787.47,418.67) .. controls (785.82,420.36) and (785.84,422.02) .. (787.53,423.67) .. controls (789.22,425.32) and (789.24,426.98) .. (787.6,428.67) .. controls (785.96,430.36) and (785.98,432.02) .. (787.67,433.67) .. controls (789.36,435.32) and (789.38,436.98) .. (787.73,438.67) .. controls (786.09,440.36) and (786.11,442.02) .. (787.8,443.67) .. controls (789.49,445.32) and (789.51,446.98) .. (787.87,448.67) .. controls (786.22,450.36) and (786.24,452.02) .. (787.93,453.67) .. controls (789.62,455.32) and (789.64,456.98) .. (788,458.67) .. controls (786.35,460.36) and (786.37,462.02) .. (788.06,463.66) .. controls (789.75,465.31) and (789.77,466.97) .. (788.13,468.66) .. controls (786.49,470.35) and (786.51,472.01) .. (788.2,473.66) .. controls (789.89,475.31) and (789.91,476.97) .. (788.26,478.66) .. controls (786.62,480.35) and (786.64,482.01) .. (788.33,483.66) .. controls (790.02,485.31) and (790.04,486.97) .. (788.4,488.66) .. controls (786.75,490.35) and (786.77,492.01) .. (788.46,493.66) .. controls (790.15,495.31) and (790.17,496.97) .. (788.53,498.66) .. controls (786.89,500.35) and (786.91,502.01) .. (788.6,503.66) .. controls (790.29,505.31) and (790.31,506.97) .. (788.66,508.66) .. controls (787.02,510.35) and (787.04,512.01) .. (788.73,513.66) .. controls (790.42,515.31) and (790.44,516.97) .. (788.8,518.66) .. controls (787.15,520.35) and (787.17,522.01) .. (788.86,523.66) .. controls (790.55,525.31) and (790.57,526.97) .. (788.93,528.66) .. controls (787.29,530.35) and (787.31,532.01) .. (789,533.66) .. controls (790.69,535.31) and (790.71,536.97) .. (789.06,538.66) .. controls (787.42,540.35) and (787.44,542.01) .. (789.13,543.66) .. controls (790.82,545.31) and (790.84,546.97) .. (789.2,548.66) .. controls (787.55,550.35) and (787.57,552.01) .. (789.26,553.66) .. controls (790.95,555.31) and (790.97,556.97) .. (789.33,558.66) .. controls (787.69,560.35) and (787.71,562.01) .. (789.4,563.66) .. controls (791.09,565.31) and (791.11,566.97) .. (789.46,568.66) .. controls (787.82,570.35) and (787.84,572.01) .. (789.53,573.66) .. controls (791.22,575.3) and (791.24,576.96) .. (789.6,578.65) .. controls (787.95,580.34) and (787.97,582) .. (789.66,583.65) .. controls (791.35,585.3) and (791.37,586.96) .. (789.73,588.65) .. controls (788.09,590.34) and (788.11,592) .. (789.8,593.65) .. controls (791.49,595.3) and (791.51,596.96) .. (789.86,598.65) .. controls (788.22,600.34) and (788.24,602) .. (789.93,603.65) .. controls (791.62,605.3) and (791.64,606.96) .. (789.99,608.65) .. controls (788.35,610.34) and (788.37,612) .. (790.06,613.65) .. controls (791.75,615.3) and (791.77,616.96) .. (790.13,618.65) .. controls (788.48,620.34) and (788.5,622) .. (790.19,623.65) .. controls (791.88,625.3) and (791.9,626.96) .. (790.26,628.65) .. controls (788.62,630.34) and (788.64,632) .. (790.33,633.65) .. controls (792.02,635.3) and (792.04,636.96) .. (790.39,638.65) .. controls (788.75,640.34) and (788.77,642) .. (790.46,643.65) .. controls (792.15,645.3) and (792.17,646.96) .. (790.53,648.65) .. controls (788.88,650.34) and (788.9,652) .. (790.59,653.65) .. controls (792.28,655.3) and (792.3,656.96) .. (790.66,658.65) .. controls (789.02,660.34) and (789.04,662) .. (790.73,663.65) .. controls (792.42,665.3) and (792.44,666.96) .. (790.79,668.65) .. controls (789.15,670.34) and (789.17,672) .. (790.86,673.65) -- (790.87,674.17) -- (790.97,682.17) ;
\draw [shift={(791,684.17)}, rotate = 269.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9422458340691306] 
\draw    (956,462.17) .. controls (957.74,463.76) and (957.82,465.43) .. (956.23,467.17) .. controls (954.64,468.92) and (954.72,470.58) .. (956.47,472.16) .. controls (958.21,473.75) and (958.29,475.42) .. (956.7,477.16) .. controls (955.11,478.9) and (955.19,480.56) .. (956.93,482.15) .. controls (958.67,483.74) and (958.75,485.4) .. (957.16,487.14) .. controls (955.57,488.89) and (955.65,490.55) .. (957.4,492.14) .. controls (959.14,493.73) and (959.22,495.39) .. (957.63,497.13) .. controls (956.04,498.87) and (956.12,500.54) .. (957.86,502.13) .. controls (959.6,503.72) and (959.68,505.38) .. (958.09,507.12) .. controls (956.5,508.87) and (956.58,510.53) .. (958.33,512.12) .. controls (960.07,513.71) and (960.15,515.37) .. (958.56,517.11) .. controls (956.97,518.85) and (957.05,520.52) .. (958.79,522.11) .. controls (960.54,523.69) and (960.62,525.35) .. (959.03,527.1) .. controls (957.44,528.84) and (957.52,530.51) .. (959.26,532.1) .. controls (961,533.69) and (961.08,535.35) .. (959.49,537.09) -- (959.59,539.24) -- (959.59,539.24) .. controls (961.82,538.47) and (963.31,539.2) .. (964.08,541.43) .. controls (964.85,543.66) and (966.35,544.39) .. (968.58,543.62) .. controls (970.81,542.86) and (972.3,543.59) .. (973.07,545.82) .. controls (973.84,548.05) and (975.34,548.78) .. (977.57,548.01) -- (982,550.17) -- (982,550.17) .. controls (983.65,551.86) and (983.63,553.52) .. (981.94,555.17) .. controls (980.25,556.82) and (980.23,558.48) .. (981.87,560.17) .. controls (983.52,561.86) and (983.5,563.52) .. (981.81,565.17) .. controls (980.12,566.82) and (980.1,568.48) .. (981.75,570.17) .. controls (983.39,571.86) and (983.37,573.52) .. (981.68,575.17) .. controls (979.99,576.82) and (979.97,578.48) .. (981.62,580.17) .. controls (983.27,581.86) and (983.25,583.52) .. (981.56,585.17) .. controls (979.87,586.82) and (979.85,588.48) .. (981.49,590.17) .. controls (983.14,591.86) and (983.12,593.52) .. (981.43,595.17) .. controls (979.74,596.82) and (979.72,598.48) .. (981.37,600.17) .. controls (983.01,601.86) and (982.99,603.52) .. (981.3,605.17) .. controls (979.61,606.82) and (979.59,608.48) .. (981.24,610.17) .. controls (982.89,611.86) and (982.87,613.52) .. (981.18,615.17) .. controls (979.49,616.82) and (979.47,618.48) .. (981.11,620.17) .. controls (982.76,621.86) and (982.74,623.52) .. (981.05,625.17) .. controls (979.36,626.82) and (979.34,628.48) .. (980.99,630.17) .. controls (982.63,631.86) and (982.61,633.52) .. (980.92,635.17) .. controls (979.23,636.81) and (979.21,638.47) .. (980.86,640.16) .. controls (982.51,641.85) and (982.49,643.51) .. (980.8,645.16) .. controls (979.11,646.81) and (979.09,648.47) .. (980.73,650.16) .. controls (982.38,651.85) and (982.36,653.51) .. (980.67,655.16) .. controls (978.98,656.81) and (978.96,658.47) .. (980.61,660.16) .. controls (982.25,661.85) and (982.23,663.51) .. (980.54,665.16) .. controls (978.85,666.81) and (978.83,668.47) .. (980.48,670.16) -- (980.46,671.67) -- (980.36,679.67) ;
\draw [shift={(980.33,681.67)}, rotate = 270.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9803970825544003] 
\draw    (970,467.17) -- (972,534.17) -- (991,539.17) -- (991,605.17) -- (994.66,626.2) ;
\draw [shift={(995,628.17)}, rotate = 260.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3990544390227644] 
\draw    (498.33,266.49) .. controls (500,268.16) and (500,269.82) .. (498.33,271.49) .. controls (496.66,273.16) and (496.66,274.82) .. (498.33,276.49) .. controls (500,278.16) and (500,279.82) .. (498.33,281.49) -- (498.33,281.67) -- (498.33,289.67) ;
\draw [shift={(498.33,291.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp014464762407785381] 
\draw (35,513) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.46.16.png}};
%Image [id:dp4611483979918868] 
\draw (405,442) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.45.55.png}};
%Image [id:dp19301052972788724] 
\draw (681.67,431) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.25.15.png}};
%Image [id:dp4911648505970502] 
\draw (834.67,522) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.23.18.png}};
%Straight Lines [id:da012903119482579717] 
\draw    (814,363.17) -- (822.49,395.07) ;
\draw [shift={(823,397.01)}, rotate = 255.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4658601204068008] 
\draw    (135,380) .. controls (136.68,381.65) and (136.7,383.32) .. (135.05,385) .. controls (133.4,386.68) and (133.41,388.35) .. (135.09,390) .. controls (136.77,391.65) and (136.79,393.32) .. (135.14,395) .. controls (133.49,396.68) and (133.5,398.35) .. (135.18,400) .. controls (136.86,401.65) and (136.88,403.32) .. (135.23,405) .. controls (133.58,406.68) and (133.6,408.35) .. (135.28,410) .. controls (136.96,411.65) and (136.97,413.32) .. (135.32,415) .. controls (133.67,416.68) and (133.69,418.35) .. (135.37,420) .. controls (137.05,421.65) and (137.07,423.32) .. (135.42,425) .. controls (133.77,426.68) and (133.78,428.35) .. (135.46,430) .. controls (137.14,431.65) and (137.16,433.32) .. (135.51,435) .. controls (133.86,436.68) and (133.87,438.35) .. (135.55,440) .. controls (137.23,441.65) and (137.25,443.32) .. (135.6,445) .. controls (133.95,446.68) and (133.97,448.35) .. (135.65,450) .. controls (137.33,451.65) and (137.34,453.32) .. (135.69,455) .. controls (134.04,456.68) and (134.06,458.35) .. (135.74,460) .. controls (137.42,461.65) and (137.44,463.32) .. (135.79,465) .. controls (134.14,466.68) and (134.15,468.35) .. (135.83,470) .. controls (137.51,471.65) and (137.53,473.32) .. (135.88,475) .. controls (134.23,476.68) and (134.24,478.35) .. (135.92,480) .. controls (137.6,481.65) and (137.62,483.32) .. (135.97,485) -- (136,488.17) -- (136,488.17) .. controls (137.33,486.22) and (138.96,485.92) .. (140.91,487.25) .. controls (142.86,488.58) and (144.5,488.28) .. (145.83,486.33) .. controls (147.16,484.38) and (148.79,484.08) .. (150.74,485.41) -- (152,485.17) -- (152,485.17) .. controls (154.34,485.45) and (155.37,486.76) .. (155.1,489.1) .. controls (154.83,491.44) and (155.86,492.75) .. (158.2,493.02) -- (160.8,496.32) -- (165.76,502.6) ;
\draw [shift={(167,504.17)}, rotate = 231.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da488240854519153] 
\draw    (232,372) .. controls (233.65,373.68) and (233.63,375.35) .. (231.95,377) .. controls (230.27,378.65) and (230.26,380.32) .. (231.91,382) .. controls (233.56,383.68) and (233.54,385.35) .. (231.86,387) .. controls (230.18,388.65) and (230.17,390.32) .. (231.82,392) .. controls (233.47,393.68) and (233.45,395.35) .. (231.77,397) .. controls (230.09,398.65) and (230.08,400.32) .. (231.73,402) .. controls (233.38,403.68) and (233.36,405.35) .. (231.68,407) .. controls (230,408.65) and (229.99,410.32) .. (231.64,412) .. controls (233.29,413.68) and (233.27,415.35) .. (231.59,417) .. controls (229.91,418.65) and (229.9,420.32) .. (231.55,422) .. controls (233.2,423.68) and (233.18,425.35) .. (231.5,427) .. controls (229.82,428.65) and (229.81,430.32) .. (231.46,432) .. controls (233.11,433.68) and (233.09,435.35) .. (231.41,437) .. controls (229.73,438.65) and (229.72,440.32) .. (231.37,442) .. controls (233.02,443.68) and (233,445.35) .. (231.32,447) .. controls (229.64,448.65) and (229.63,450.32) .. (231.28,452) .. controls (232.93,453.68) and (232.91,455.35) .. (231.23,457) .. controls (229.55,458.65) and (229.54,460.32) .. (231.19,462) .. controls (232.84,463.68) and (232.82,465.35) .. (231.14,467) .. controls (229.46,468.65) and (229.45,470.32) .. (231.1,472) .. controls (232.75,473.68) and (232.73,475.35) .. (231.05,477) .. controls (229.37,478.65) and (229.36,480.32) .. (231.01,482) .. controls (232.66,483.68) and (232.64,485.35) .. (230.96,487) .. controls (229.28,488.65) and (229.26,490.32) .. (230.91,492) .. controls (232.56,493.68) and (232.55,495.34) .. (230.87,496.99) .. controls (229.19,498.64) and (229.17,500.31) .. (230.82,501.99) .. controls (232.47,503.67) and (232.46,505.34) .. (230.78,506.99) .. controls (229.1,508.64) and (229.08,510.31) .. (230.73,511.99) .. controls (232.38,513.67) and (232.37,515.34) .. (230.69,516.99) .. controls (229.01,518.64) and (228.99,520.31) .. (230.64,521.99) .. controls (232.29,523.67) and (232.28,525.34) .. (230.6,526.99) .. controls (228.92,528.64) and (228.9,530.31) .. (230.55,531.99) .. controls (232.2,533.67) and (232.19,535.34) .. (230.51,536.99) .. controls (228.83,538.64) and (228.81,540.31) .. (230.46,541.99) .. controls (232.11,543.67) and (232.1,545.34) .. (230.42,546.99) .. controls (228.74,548.64) and (228.72,550.31) .. (230.37,551.99) .. controls (232.02,553.67) and (232.01,555.34) .. (230.33,556.99) .. controls (228.65,558.64) and (228.63,560.31) .. (230.28,561.99) .. controls (231.93,563.67) and (231.92,565.34) .. (230.24,566.99) .. controls (228.56,568.64) and (228.54,570.31) .. (230.19,571.99) .. controls (231.84,573.67) and (231.83,575.34) .. (230.15,576.99) .. controls (228.47,578.64) and (228.45,580.31) .. (230.1,581.99) -- (230.09,583.17) -- (230.02,591.17) ;
\draw [shift={(230,593.17)}, rotate = 270.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da674880865672615] 
\draw    (254.67,374.33) -- (256.79,692.18) -- (238,693.08) ;
\draw [shift={(236,693.17)}, rotate = 357.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5424939421561518] 
\draw    (834.5,564.17) .. controls (836.24,565.76) and (836.32,567.43) .. (834.73,569.17) .. controls (833.14,570.92) and (833.22,572.58) .. (834.97,574.16) .. controls (836.71,575.75) and (836.79,577.42) .. (835.2,579.16) -- (835.2,579.21) -- (835.57,587.2) ;
\draw [shift={(835.67,589.2)}, rotate = 267.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp6099201591638846] 
\draw (34,624) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/ALL/ALL53.11.png}};
%Image [id:dp9425075592637032] 
\draw (787,727) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/ALL/ALL53.25.png}};
%Image [id:dp990658063760849] 
\draw (103.67,541.33) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/ALL/ALL53.44.png}};
%Image [id:dp7304598932797098] 
\draw (359.67,634.67) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/ALL/ALL54.02.png}};
%Image [id:dp6635498797400068] 
\draw (596,707) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/ALL/ALL54.11.png}};
%Image [id:dp45078593776310727] 
\draw (918,511) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/ALL/ALL55.12.png}};
%Image [id:dp9521462590225293] 
\draw (215.67,630.67) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/ALL/ALL55.47.png}};
%Image [id:dp32757321658737293] 
\draw (192,542) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/ALL/ALL56.04.png}};
%Image [id:dp5632330213207832] 
\draw (292.33,448.33) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/ALL/ALL56.17.png}};
%Image [id:dp13737228163258175] 
\draw (935,596) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/ALL/ALL56.29.png}};
%Image [id:dp8751798724566178] 
\draw (837,629) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/ALL/ALL56.54.png}};
%Image [id:dp08139015660926552] 
\draw (646,630) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/ALL/ALL57.27.png}};
%Image [id:dp037563099868463734] 
\draw (958.67,725.33) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/ALL/ALL58.18.png}};
%Image [id:dp6235701118877098] 
\draw (56,697) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/ALL/ALL00.00.png}};
%Image [id:dp02720703970591909] 
\draw (138.67,622.33) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/ALL/ALL01.21.png}};
%Image [id:dp19916715706100407] 
\draw (198.33,711.33) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/ALL/ALL00.48.png}};
%Image [id:dp0062913118931768874] 
\draw (319.79,536.51) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/ALL/ALL01.02.png}};
%Image [id:dp7130225157962378] 
\draw (554,558) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/ALL/ALL01.43.png}};
%Image [id:dp454554463047809] 
\draw (666,540) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/ALL/ALL02.40.png}};
%Image [id:dp8237518248017434] 
\draw (413,558) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/ALL/ALL00.18.png}};
%Image [id:dp05983924531406681] 
\draw (1031,581) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/ALL/ALL58.45.png}};
%Image [id:dp2339616007022135] 
\draw (1013,490.67) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/ALL/ALL02.18.png}};
%Straight Lines [id:da21108419660896638] 
\draw    (864.5,565.17) -- (864.5,588.17) -- (878.5,588.17) -- (878.01,680.17) ;
\draw [shift={(878,682.17)}, rotate = 270.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp47815173956049883] 
\draw (873,723) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/ALL/ALL02.02.png}};
%Image [id:dp7109696929967292] 
\draw (1023,664) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/ALL/ALL02.51.png}};
%Image [id:dp8721381734486574] 
\draw (715.33,673.34) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/ALL/ALL59.17.png}};
%Image [id:dp2760728133077902] 
\draw (748.33,596.01) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/ALL/ALL59.40.png}};
%Straight Lines [id:da5490211039378348] 
\draw    (874,472) .. controls (875.85,473.45) and (876.05,475.11) .. (874.6,476.96) .. controls (873.15,478.82) and (873.35,480.48) .. (875.21,481.93) .. controls (877.06,483.38) and (877.26,485.04) .. (875.81,486.89) .. controls (874.36,488.74) and (874.56,490.4) .. (876.41,491.85) .. controls (878.27,493.3) and (878.47,494.96) .. (877.02,496.82) .. controls (875.57,498.67) and (875.77,500.33) .. (877.62,501.78) .. controls (879.48,503.23) and (879.68,504.88) .. (878.23,506.74) .. controls (876.78,508.59) and (876.98,510.25) .. (878.83,511.71) .. controls (880.68,513.16) and (880.88,514.82) .. (879.43,516.67) .. controls (877.98,518.53) and (878.18,520.18) .. (880.04,521.63) .. controls (881.89,523.09) and (882.09,524.75) .. (880.64,526.6) .. controls (879.19,528.45) and (879.39,530.11) .. (881.24,531.56) .. controls (883.1,533.01) and (883.3,534.66) .. (881.85,536.52) .. controls (880.4,538.37) and (880.6,540.03) .. (882.45,541.49) -- (883,546) -- (883,546) .. controls (885.35,545.85) and (886.6,546.96) .. (886.75,549.31) .. controls (886.9,551.66) and (888.15,552.77) .. (890.5,552.62) -- (892.5,554.38) -- (898.5,559.68) ;
\draw [shift={(900,561)}, rotate = 221.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da002381136128443817] 
\draw    (27,272.34) .. controls (26.91,274.69) and (25.69,275.83) .. (23.34,275.74) .. controls (20.99,275.65) and (19.76,276.79) .. (19.67,279.14) .. controls (19.58,281.49) and (18.36,282.63) .. (16.01,282.54) .. controls (13.66,282.45) and (12.43,283.59) .. (12.34,285.94) -- (9.79,288.31) -- (9.79,288.31) .. controls (11.47,289.96) and (11.48,291.63) .. (9.83,293.31) .. controls (8.18,294.98) and (8.19,296.65) .. (9.86,298.31) .. controls (11.54,299.96) and (11.55,301.63) .. (9.9,303.31) .. controls (8.25,304.98) and (8.26,306.65) .. (9.93,308.31) .. controls (11.61,309.96) and (11.62,311.63) .. (9.97,313.31) .. controls (8.32,314.98) and (8.33,316.65) .. (10,318.31) .. controls (11.68,319.96) and (11.69,321.63) .. (10.04,323.31) .. controls (8.39,324.98) and (8.4,326.65) .. (10.07,328.31) .. controls (11.75,329.96) and (11.76,331.63) .. (10.11,333.31) .. controls (8.46,334.98) and (8.47,336.65) .. (10.14,338.31) .. controls (11.82,339.96) and (11.83,341.63) .. (10.18,343.31) .. controls (8.53,344.99) and (8.54,346.66) .. (10.22,348.31) .. controls (11.89,349.97) and (11.9,351.64) .. (10.25,353.31) .. controls (8.6,354.99) and (8.61,356.66) .. (10.29,358.31) .. controls (11.96,359.97) and (11.97,361.64) .. (10.32,363.31) .. controls (8.67,364.99) and (8.68,366.66) .. (10.36,368.31) .. controls (12.03,369.97) and (12.04,371.64) .. (10.39,373.31) .. controls (8.74,374.99) and (8.75,376.66) .. (10.43,378.31) .. controls (12.1,379.97) and (12.11,381.64) .. (10.46,383.31) .. controls (8.81,384.99) and (8.82,386.66) .. (10.5,388.31) .. controls (12.17,389.97) and (12.18,391.64) .. (10.53,393.31) .. controls (8.88,394.99) and (8.89,396.66) .. (10.57,398.31) .. controls (12.25,399.96) and (12.26,401.63) .. (10.61,403.31) .. controls (8.96,404.98) and (8.97,406.65) .. (10.64,408.31) .. controls (12.32,409.96) and (12.33,411.63) .. (10.68,413.31) .. controls (9.03,414.98) and (9.04,416.65) .. (10.71,418.31) .. controls (12.39,419.96) and (12.4,421.63) .. (10.75,423.31) .. controls (9.1,424.98) and (9.11,426.65) .. (10.78,428.31) .. controls (12.46,429.96) and (12.47,431.63) .. (10.82,433.31) .. controls (9.17,434.98) and (9.18,436.65) .. (10.85,438.31) .. controls (12.53,439.96) and (12.54,441.63) .. (10.89,443.31) .. controls (9.24,444.98) and (9.25,446.65) .. (10.92,448.31) .. controls (12.6,449.96) and (12.61,451.63) .. (10.96,453.31) .. controls (9.31,454.99) and (9.32,456.66) .. (11,458.31) -- (11,459.01) -- (11,459.01) .. controls (13.29,459.58) and (14.14,461) .. (13.57,463.29) .. controls (13,465.58) and (13.85,467.01) .. (16.14,467.58) -- (17.86,470.43) -- (21.97,477.29) ;
\draw [shift={(23,479.01)}, rotate = 239.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5995571334750217] 
\draw    (572.33,28.34) -- (977.67,32.34) -- (978.94,75.67) ;
\draw [shift={(979,77.67)}, rotate = 268.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21553487828775786] 
\draw    (573.67,39.01) -- (799,44.34) -- (800.25,74.34) ;
\draw [shift={(800.33,76.34)}, rotate = 267.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13756087403610362] 
\draw    (573,51.01) -- (655,52.34) -- (655,79.67) ;
\draw [shift={(655,81.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15130422919779163] 
\draw    (476.33,51.01) .. controls (474.66,52.68) and (473,52.68) .. (471.33,51.01) .. controls (469.66,49.34) and (468,49.34) .. (466.33,51.01) .. controls (464.66,52.68) and (463,52.68) .. (461.33,51.01) .. controls (459.66,49.34) and (458,49.34) .. (456.33,51.01) .. controls (454.66,52.68) and (453,52.68) .. (451.33,51.01) .. controls (449.66,49.34) and (448,49.34) .. (446.33,51.01) .. controls (444.66,52.68) and (443,52.68) .. (441.33,51.01) .. controls (439.66,49.34) and (438,49.34) .. (436.33,51.01) .. controls (434.66,52.68) and (433,52.68) .. (431.33,51.01) .. controls (429.66,49.34) and (428,49.34) .. (426.33,51.01) .. controls (424.66,52.68) and (423,52.68) .. (421.33,51.01) .. controls (419.66,49.34) and (418,49.34) .. (416.33,51.01) .. controls (414.66,52.68) and (413,52.68) .. (411.33,51.01) .. controls (409.66,49.34) and (408,49.34) .. (406.33,51.01) .. controls (404.66,52.68) and (403,52.68) .. (401.33,51.01) .. controls (399.66,49.34) and (398,49.34) .. (396.33,51.01) -- (393.67,51.01) -- (393.67,51.01) .. controls (395.34,52.68) and (395.34,54.34) .. (393.67,56.01) .. controls (392,57.68) and (392,59.34) .. (393.67,61.01) .. controls (395.34,62.68) and (395.34,64.34) .. (393.67,66.01) -- (393.67,66.34) -- (393.67,74.34) ;
\draw [shift={(393.67,76.34)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11313867704444458] 
\draw    (476.33,39.01) .. controls (474.68,40.7) and (473.02,40.72) .. (471.33,39.07) .. controls (469.64,37.42) and (467.98,37.44) .. (466.33,39.13) .. controls (464.68,40.82) and (463.02,40.84) .. (461.33,39.19) .. controls (459.64,37.54) and (457.98,37.56) .. (456.33,39.25) .. controls (454.69,40.94) and (453.03,40.96) .. (451.34,39.31) .. controls (449.65,37.66) and (447.99,37.68) .. (446.34,39.37) .. controls (444.69,41.06) and (443.03,41.08) .. (441.34,39.43) .. controls (439.65,37.78) and (437.99,37.8) .. (436.34,39.49) .. controls (434.69,41.18) and (433.03,41.2) .. (431.34,39.55) .. controls (429.65,37.9) and (427.99,37.92) .. (426.34,39.61) .. controls (424.69,41.3) and (423.03,41.32) .. (421.34,39.67) .. controls (419.65,38.02) and (417.99,38.04) .. (416.34,39.73) .. controls (414.69,41.42) and (413.03,41.44) .. (411.34,39.79) .. controls (409.65,38.14) and (407.99,38.16) .. (406.34,39.85) .. controls (404.69,41.54) and (403.03,41.56) .. (401.34,39.91) .. controls (399.65,38.26) and (397.99,38.28) .. (396.34,39.97) .. controls (394.69,41.66) and (393.03,41.68) .. (391.34,40.04) .. controls (389.65,38.39) and (387.99,38.41) .. (386.34,40.1) .. controls (384.69,41.79) and (383.03,41.81) .. (381.34,40.16) .. controls (379.65,38.51) and (377.99,38.53) .. (376.34,40.22) .. controls (374.69,41.91) and (373.03,41.93) .. (371.34,40.28) .. controls (369.65,38.63) and (367.99,38.65) .. (366.34,40.34) .. controls (364.69,42.03) and (363.03,42.05) .. (361.34,40.4) .. controls (359.65,38.75) and (357.99,38.77) .. (356.34,40.46) .. controls (354.69,42.15) and (353.03,42.17) .. (351.34,40.52) .. controls (349.65,38.87) and (347.99,38.89) .. (346.34,40.58) .. controls (344.69,42.27) and (343.03,42.29) .. (341.34,40.64) .. controls (339.65,38.99) and (337.99,39.01) .. (336.34,40.7) .. controls (334.69,42.39) and (333.03,42.41) .. (331.34,40.76) .. controls (329.65,39.11) and (327.99,39.13) .. (326.34,40.82) .. controls (324.69,42.51) and (323.03,42.53) .. (321.34,40.88) .. controls (319.65,39.23) and (317.99,39.25) .. (316.35,40.94) .. controls (314.7,42.63) and (313.04,42.65) .. (311.35,41.01) .. controls (309.66,39.36) and (308,39.38) .. (306.35,41.07) .. controls (304.7,42.76) and (303.04,42.78) .. (301.35,41.13) .. controls (299.66,39.48) and (298,39.5) .. (296.35,41.19) .. controls (294.7,42.88) and (293.04,42.9) .. (291.35,41.25) .. controls (289.66,39.6) and (288,39.62) .. (286.35,41.31) .. controls (284.7,43) and (283.04,43.02) .. (281.35,41.37) .. controls (279.66,39.72) and (278,39.74) .. (276.35,41.43) .. controls (274.7,43.12) and (273.04,43.14) .. (271.35,41.49) .. controls (269.66,39.84) and (268,39.86) .. (266.35,41.55) .. controls (264.7,43.24) and (263.04,43.26) .. (261.35,41.61) .. controls (259.66,39.96) and (258,39.98) .. (256.35,41.67) -- (256.33,41.67) -- (256.33,41.67) .. controls (258,43.34) and (258,45) .. (256.33,46.67) .. controls (254.66,48.34) and (254.66,50) .. (256.33,51.67) .. controls (258,53.34) and (258,55) .. (256.33,56.67) .. controls (254.66,58.34) and (254.66,60) .. (256.33,61.67) .. controls (258,63.34) and (258,65) .. (256.33,66.67) -- (256.33,70.34) -- (256.33,78.34) ;
\draw [shift={(256.33,80.34)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9496005241232155] 
\draw    (479,28.34) .. controls (477.33,30.01) and (475.67,30.01) .. (474,28.34) .. controls (472.33,26.67) and (470.67,26.67) .. (469,28.34) .. controls (467.33,30.01) and (465.67,30.01) .. (464,28.34) .. controls (462.33,26.67) and (460.67,26.67) .. (459,28.34) .. controls (457.33,30.01) and (455.67,30.01) .. (454,28.34) .. controls (452.33,26.67) and (450.67,26.67) .. (449,28.34) .. controls (447.33,30.01) and (445.67,30.01) .. (444,28.34) .. controls (442.33,26.67) and (440.67,26.67) .. (439,28.34) .. controls (437.33,30.01) and (435.67,30.01) .. (434,28.34) .. controls (432.33,26.67) and (430.67,26.67) .. (429,28.34) .. controls (427.33,30.01) and (425.67,30.01) .. (424,28.34) .. controls (422.33,26.67) and (420.67,26.67) .. (419,28.34) .. controls (417.33,30.01) and (415.67,30.01) .. (414,28.34) .. controls (412.33,26.67) and (410.67,26.67) .. (409,28.34) .. controls (407.33,30.01) and (405.67,30.01) .. (404,28.34) .. controls (402.33,26.67) and (400.67,26.67) .. (399,28.34) .. controls (397.33,30.01) and (395.67,30.01) .. (394,28.34) .. controls (392.33,26.67) and (390.67,26.67) .. (389,28.34) .. controls (387.33,30.01) and (385.67,30.01) .. (384,28.34) .. controls (382.33,26.67) and (380.67,26.67) .. (379,28.34) .. controls (377.33,30.01) and (375.67,30.01) .. (374,28.34) .. controls (372.33,26.67) and (370.67,26.67) .. (369,28.34) .. controls (367.33,30.01) and (365.67,30.01) .. (364,28.34) .. controls (362.33,26.67) and (360.67,26.67) .. (359,28.34) .. controls (357.33,30.01) and (355.67,30.01) .. (354,28.34) .. controls (352.33,26.67) and (350.67,26.67) .. (349,28.34) .. controls (347.33,30.01) and (345.67,30.01) .. (344,28.34) .. controls (342.33,26.67) and (340.67,26.67) .. (339,28.34) .. controls (337.33,30.01) and (335.67,30.01) .. (334,28.34) .. controls (332.33,26.67) and (330.67,26.67) .. (329,28.34) .. controls (327.33,30.01) and (325.67,30.01) .. (324,28.34) .. controls (322.33,26.67) and (320.67,26.67) .. (319,28.34) .. controls (317.33,30.01) and (315.67,30.01) .. (314,28.34) .. controls (312.33,26.67) and (310.67,26.67) .. (309,28.34) .. controls (307.33,30.01) and (305.67,30.01) .. (304,28.34) .. controls (302.33,26.67) and (300.67,26.67) .. (299,28.34) .. controls (297.33,30.01) and (295.67,30.01) .. (294,28.34) .. controls (292.33,26.67) and (290.67,26.67) .. (289,28.34) .. controls (287.33,30.01) and (285.67,30.01) .. (284,28.34) .. controls (282.33,26.67) and (280.67,26.67) .. (279,28.34) .. controls (277.33,30.01) and (275.67,30.01) .. (274,28.34) .. controls (272.33,26.67) and (270.67,26.67) .. (269,28.34) .. controls (267.33,30.01) and (265.67,30.01) .. (264,28.34) .. controls (262.33,26.67) and (260.67,26.67) .. (259,28.34) .. controls (257.33,30.01) and (255.67,30.01) .. (254,28.34) .. controls (252.33,26.67) and (250.67,26.67) .. (249,28.34) .. controls (247.33,30.01) and (245.67,30.01) .. (244,28.34) .. controls (242.33,26.67) and (240.67,26.67) .. (239,28.34) .. controls (237.33,30.01) and (235.67,30.01) .. (234,28.34) .. controls (232.33,26.67) and (230.67,26.67) .. (229,28.34) .. controls (227.33,30.01) and (225.67,30.01) .. (224,28.34) .. controls (222.33,26.67) and (220.67,26.67) .. (219,28.34) .. controls (217.33,30.01) and (215.67,30.01) .. (214,28.34) .. controls (212.33,26.67) and (210.67,26.67) .. (209,28.34) .. controls (207.33,30.01) and (205.67,30.01) .. (204,28.34) .. controls (202.33,26.67) and (200.67,26.67) .. (199,28.34) .. controls (197.33,30.01) and (195.67,30.01) .. (194,28.34) .. controls (192.33,26.67) and (190.67,26.67) .. (189,28.34) .. controls (187.33,30.01) and (185.67,30.01) .. (184,28.34) .. controls (182.33,26.67) and (180.67,26.67) .. (179,28.34) .. controls (177.33,30.01) and (175.67,30.01) .. (174,28.34) .. controls (172.33,26.67) and (170.67,26.67) .. (169,28.34) .. controls (167.33,30.01) and (165.67,30.01) .. (164,28.34) .. controls (162.33,26.67) and (160.67,26.67) .. (159,28.34) .. controls (157.33,30.01) and (155.67,30.01) .. (154,28.34) .. controls (152.33,26.67) and (150.67,26.67) .. (149,28.34) .. controls (147.33,30.01) and (145.67,30.01) .. (144,28.34) .. controls (142.33,26.67) and (140.67,26.67) .. (139,28.34) .. controls (137.33,30.01) and (135.67,30.01) .. (134,28.34) .. controls (132.33,26.67) and (130.67,26.67) .. (129,28.34) .. controls (127.33,30.01) and (125.67,30.01) .. (124,28.34) .. controls (122.33,26.67) and (120.67,26.67) .. (119,28.34) .. controls (117.33,30.01) and (115.67,30.01) .. (114,28.34) -- (113.67,28.34) -- (113.67,28.34) .. controls (115.34,30.01) and (115.34,31.67) .. (113.67,33.34) .. controls (112,35.01) and (112,36.67) .. (113.67,38.34) .. controls (115.34,40.01) and (115.34,41.67) .. (113.67,43.34) .. controls (112,45.01) and (112,46.67) .. (113.67,48.34) .. controls (115.34,50.01) and (115.34,51.67) .. (113.67,53.34) .. controls (112,55.01) and (112,56.67) .. (113.67,58.34) .. controls (115.34,60.01) and (115.34,61.67) .. (113.67,63.34) .. controls (112,65.01) and (112,66.67) .. (113.67,68.34) -- (113.67,69.01) -- (113.67,77.01) ;
\draw [shift={(113.67,79.01)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}


==> gentransferlattice.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,899); %set diagram left start at 0, and has height of 899

%Curve Lines [id:da17093732218708768] 
\draw    (82.67,450.67) .. controls (92.47,423.23) and (106.59,301.19) .. (109.97,270.43) ;
\draw [shift={(110.17,268.67)}, rotate = 96.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5669840824802382] 
\draw    (513.67,567.67) -- (524.42,480.65) ;
\draw [shift={(524.67,478.67)}, rotate = 97.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7258165708817441] 
\draw    (233.67,565.67) -- (285.1,484.36) ;
\draw [shift={(286.17,482.67)}, rotate = 122.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0008502312590058514] 
\draw    (109.67,243.67) -- (109.67,186.67) ;
\draw [shift={(109.67,184.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17817517974627184] 
\draw    (491.67,249.67) -- (516.3,116.63) ;
\draw [shift={(516.67,114.67)}, rotate = 100.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5645194663329751] 
\draw    (301.67,749.67) -- (301.4,731.13) -- (301.27,721.67) -- (300.72,700.67) ;
\draw [shift={(300.67,698.67)}, rotate = 88.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06391010679190767] 
\draw    (465.67,238.67) -- (465.67,178.67) ;
\draw [shift={(465.67,176.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12502157229634292] 
\draw    (296.67,243.67) -- (295.7,181.67) ;
\draw [shift={(295.67,179.67)}, rotate = 89.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da46634471673203326] 
\draw    (515.67,450.67) .. controls (516.65,436.88) and (478.34,309.57) .. (469.55,271.35) ;
\draw [shift={(469.17,269.67)}, rotate = 77.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24077751004091208] 
\draw    (61.67,450.67) -- (35.27,377.67) -- (35.2,372.67) ;
\draw [shift={(35.17,370.67)}, rotate = 89.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da42187061776844137] 
\draw    (474.67,658.67) -- (505.26,598.45) ;
\draw [shift={(506.17,596.67)}, rotate = 116.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24705566494196818] 
\draw    (421.67,452.67) -- (404.09,370.62) ;
\draw [shift={(403.67,368.67)}, rotate = 77.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8930477361390382] 
\draw    (320.67,449.67) -- (352.94,367.53) ;
\draw [shift={(353.67,365.67)}, rotate = 111.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21075454301167085] 
\draw    (134.67,672.67) -- (89.82,609.3) ;
\draw [shift={(88.67,607.67)}, rotate = 54.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da990147365638166] 
\draw    (281.67,764.67) -- (167.35,691.74) ;
\draw [shift={(165.67,690.67)}, rotate = 32.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23221423713537814] 
\draw    (324.67,767.67) -- (441.98,692.74) ;
\draw [shift={(443.67,691.67)}, rotate = 147.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12626493044906506] 
\draw    (324.67,669.67) -- (370.56,600.33) ;
\draw [shift={(371.67,598.67)}, rotate = 123.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3934380261497632] 
\draw    (276.67,672.67) -- (235.67,602.39) ;
\draw [shift={(234.67,600.67)}, rotate = 59.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2624124333854012] 
\draw    (352.67,338.67) -- (331.32,276.56) ;
\draw [shift={(330.67,274.67)}, rotate = 71.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44619504172775315] 
\draw    (107.67,571.67) -- (182.38,483.19) ;
\draw [shift={(183.67,481.67)}, rotate = 130.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da006253752937146473] 
\draw    (201.67,576.67) -- (86.23,483.92) ;
\draw [shift={(84.67,482.67)}, rotate = 38.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6316725690800155] 
\draw    (441.67,657.67) -- (399.9,604.24) ;
\draw [shift={(398.67,602.67)}, rotate = 51.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4940816206765055] 
\draw    (283.67,450.17) -- (173.32,375.29) ;
\draw [shift={(171.67,374.17)}, rotate = 34.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8753298569651135] 
\draw    (557.67,342.67) -- (522.97,112.64) ;
\draw [shift={(522.67,110.67)}, rotate = 81.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8859128932088981] 
\draw    (171.67,341.67) -- (268.04,272.83) ;
\draw [shift={(269.67,271.67)}, rotate = 144.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6102986870950986] 
\draw    (150.67,343.67) -- (131.2,272.6) ;
\draw [shift={(130.67,270.67)}, rotate = 74.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20294214582242887] 
\draw    (265.67,248.67) -- (144.44,185.59) ;
\draw [shift={(142.67,184.67)}, rotate = 27.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5962967491297619] 
\draw    (154.67,240.67) -- (420.73,174.15) ;
\draw [shift={(422.67,173.67)}, rotate = 165.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1965622051938114] 
\draw    (189.67,446.67) -- (273.06,182.57) ;
\draw [shift={(273.67,180.67)}, rotate = 107.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6575453424963491] 
\draw    (33.67,337.67) -- (73.18,180.61) ;
\draw [shift={(73.67,178.67)}, rotate = 104.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3333159915602173] 
\draw    (106.67,154.67) -- (106.67,115.67) ;
\draw [shift={(106.67,113.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5481981406704796] 
\draw    (265.67,165.67) -- (145.52,116.43) ;
\draw [shift={(143.67,115.67)}, rotate = 22.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1354224977106161] 
\draw    (326.67,163.67) -- (444.85,109.5) ;
\draw [shift={(446.67,108.67)}, rotate = 155.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4491689061472538] 
\draw    (126.67,82.67) -- (237.84,32.49) ;
\draw [shift={(239.67,31.67)}, rotate = 155.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4404974058990727] 
\draw    (442.67,152.67) -- (322.13,41.03) ;
\draw [shift={(320.67,39.67)}, rotate = 42.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7976373782807907] 
\draw    (457.67,74.67) -- (350.55,36.34) ;
\draw [shift={(348.67,35.67)}, rotate = 19.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16707401249460174] 
\draw    (167.67,663.67) -- (417.03,488.81) ;
\draw [shift={(418.67,487.67)}, rotate = 144.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38896817305374987] 
\draw    (249.67,580.67) -- (398.99,482.76) ;
\draw [shift={(400.67,481.67)}, rotate = 146.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17054175468064514] 
\draw    (403.67,571.67) -- (495.23,483.06) ;
\draw [shift={(496.67,481.67)}, rotate = 135.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da854044189163208] 
\draw    (124.67,573.67) -- (337.2,376.03) ;
\draw [shift={(338.67,374.67)}, rotate = 137.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da275815231471926] 
\draw    (353.67,571.67) -- (312.54,486.47) ;
\draw [shift={(311.67,484.67)}, rotate = 64.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1126398509409613] 
\draw    (524.67,567.67) -- (567.9,372.95) ;
\draw [shift={(568.33,371)}, rotate = 102.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6854738469244586] 
\draw    (202.67,448.67) -- (535.72,371.12) ;
\draw [shift={(537.67,370.67)}, rotate = 166.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6922619014789347] 
\draw    (399.67,450.67) -- (57.62,374.1) ;
\draw [shift={(55.67,373.67)}, rotate = 12.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7669917892270249] 
\draw    (176.67,346.67) -- (439.75,269.23) ;
\draw [shift={(441.67,268.67)}, rotate = 163.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3095961794534543] 
\draw    (430.67,673.67) -- (113.63,608.07) ;
\draw [shift={(111.67,607.67)}, rotate = 11.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (439.67,666.07) node [anchor=north west][inner sep=0.75pt]    {$\langle \sigma _{1} \rangle $};
% Text Node
\draw (282.67,666.07) node [anchor=north west][inner sep=0.75pt]    {$\langle \sigma _{2} \rangle $};
% Text Node
\draw (137.67,666.07) node [anchor=north west][inner sep=0.75pt]    {$\langle \sigma _{3} \rangle $};
% Text Node
\draw (295.67,763.07) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (62.67,578.07) node [anchor=north west][inner sep=0.75pt]    {$\langle \sigma _{1} ,\sigma _{3} \rangle $};
% Text Node
\draw (212.67,576.07) node [anchor=north west][inner sep=0.75pt]    {$\langle \sigma _{5} \rangle $};
% Text Node
\draw (354.67,575.07) node [anchor=north west][inner sep=0.75pt]    {$\langle \sigma _{1} ,\sigma _{2} \rangle $};
% Text Node
\draw (495.67,574.07) node [anchor=north west][inner sep=0.75pt]    {$\langle \sigma _{4} \rangle $};
% Text Node
\draw (489,455.4) node [anchor=north west][inner sep=0.75pt]    {$\langle \sigma _{2} ,\sigma _{4} \rangle $};
% Text Node
\draw (173.67,455.07) node [anchor=north west][inner sep=0.75pt]    {$\langle \sigma _{7} \rangle $};
% Text Node
\draw (395.67,456.07) node [anchor=north west][inner sep=0.75pt]    {$\langle \sigma _{3} ,\sigma _{5} \rangle $};
% Text Node
\draw (276.67,455.07) node [anchor=north west][inner sep=0.75pt]    {$\langle \sigma _{1} ,\sigma _{5} \rangle $};
% Text Node
\draw (61.67,456.07) node [anchor=north west][inner sep=0.75pt]    {$\langle \sigma _{6} \rangle $};
% Text Node
\draw (6.67,346.07) node [anchor=north west][inner sep=0.75pt]    {$\langle \sigma _{3} ,\sigma _{6} \rangle $};
% Text Node
\draw (146.67,346.07) node [anchor=north west][inner sep=0.75pt]    {$\langle \sigma _{8} \rangle $};
% Text Node
\draw (338.67,346.07) node [anchor=north west][inner sep=0.75pt]    {$\langle \sigma _{1} ,\sigma _{3} ,\sigma _{5} \rangle $};
% Text Node
\draw (529.67,345.07) node [anchor=north west][inner sep=0.75pt]    {$\langle \sigma _{4} ,\sigma _{7} \rangle $};
% Text Node
\draw (93.67,247.07) node [anchor=north west][inner sep=0.75pt]    {$\langle \sigma _{6} ,\sigma _{8} \rangle $};
% Text Node
\draw (268.67,247.07) node [anchor=north west][inner sep=0.75pt]    {$\langle \sigma _{3} ,\sigma _{8} \rangle $};
% Text Node
\draw (432.17,245.57) node [anchor=north west][inner sep=0.75pt]    {$\langle \sigma _{4} ,\sigma _{8} \rangle $};
% Text Node
\draw (241.67,12.07) node [anchor=north west][inner sep=0.75pt]    {$\langle \sigma _{4} ,\sigma _{6} ,\sigma _{7} ,\sigma _{8} \rangle $};
% Text Node
\draw (72.67,157.07) node [anchor=north west][inner sep=0.75pt]    {$\langle \sigma _{3} ,\sigma _{6} ,\sigma _{8} \rangle $};
% Text Node
\draw (266.67,157.07) node [anchor=north west][inner sep=0.75pt]    {$\langle \sigma _{7} ,\sigma _{8} \rangle $};
% Text Node
\draw (423.67,157.07) node [anchor=north west][inner sep=0.75pt]    {$\langle \sigma _{4} ,\sigma _{6} ,\sigma _{8} \rangle $};
% Text Node
\draw (67.67,89.07) node [anchor=north west][inner sep=0.75pt]    {$\langle \sigma _{6} ,\sigma _{7} ,\sigma _{8} \rangle $};
% Text Node
\draw (448.67,83.07) node [anchor=north west][inner sep=0.75pt]    {$\langle \sigma _{3} ,\sigma _{4} ,\sigma _{8} \rangle $};


\end{tikzpicture}


==> n5inn5_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp5493604676749658] 
\draw (298,250) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.43.49.png}};
%Image [id:dp31178124553434683] 
\draw (150,203) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.44.05.png}};
%Image [id:dp15112645114557866] 
\draw (369,135) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.44.16.png}};
%Image [id:dp4107724182089443] 
\draw (269,44) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.45.16.png}};
%Image [id:dp29177929753917686] 
\draw (153,105) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.45.27.png}};
%Straight Lines [id:da07658831346487871] 
\draw    (369,98) -- (312.62,57.17) ;
\draw [shift={(311,56)}, rotate = 35.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4312965129046563] 
\draw    (338,231) -- (368.91,183.67) ;
\draw [shift={(370,182)}, rotate = 123.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9113716977560186] 
\draw    (286,212.5) -- (262.39,92.96) ;
\draw [shift={(262,91)}, rotate = 78.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4112125189662045] 
\draw    (278,212) -- (190.4,122.43) ;
\draw [shift={(189,121)}, rotate = 45.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5906326701153949] 
\draw    (167,63) -- (223.16,38.79) ;
\draw [shift={(225,38)}, rotate = 156.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05741336299506794] 
\draw    (254,249) -- (196.87,227.21) ;
\draw [shift={(195,226.5)}, rotate = 20.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4682735845759901] 
\draw    (148,166.5) -- (147.08,144) ;
\draw [shift={(147,142)}, rotate = 87.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07637103941232815] 
\draw    (186,196) -- (243.04,91.26) ;
\draw [shift={(244,89.5)}, rotate = 118.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp13457469546826617] 
\draw (518,205) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.40.45.png}};
%Image [id:dp8281543888707728] 
\draw (524,102) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.40.56.png}};
%Image [id:dp4373453643915802] 
\draw (743,134) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.43.12.png}};
%Image [id:dp5830108366494903] 
\draw (668,251) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.40.19.png}};
%Image [id:dp380608866328088] 
\draw (638,38) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/MSPent/MSPent.41.15.png}};
%Straight Lines [id:da3491436934811618] 
\draw    (742,95) -- (685.62,54.17) ;
\draw [shift={(684,53)}, rotate = 35.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0697259636940637] 
\draw    (711,228) -- (741.91,180.67) ;
\draw [shift={(743,179)}, rotate = 123.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30681603043878125] 
\draw    (659,209.5) -- (635.39,89.96) ;
\draw [shift={(635,88)}, rotate = 78.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43529968628271887] 
\draw    (651,209) -- (563.4,119.43) ;
\draw [shift={(562,118)}, rotate = 45.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7032960117339225] 
\draw    (540,60) -- (596.16,35.79) ;
\draw [shift={(598,35)}, rotate = 156.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18410014247038065] 
\draw    (627,246) -- (569.87,224.21) ;
\draw [shift={(568,223.5)}, rotate = 20.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45274626158230247] 
\draw    (521,163.5) -- (520.08,141) ;
\draw [shift={(520,139)}, rotate = 87.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da02164616749615167] 
\draw    (559,193) -- (616.04,88.26) ;
\draw [shift={(617,86.5)}, rotate = 118.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}


==> pentpent.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp28956886919265257] 
\draw (124,104) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent38.02_.png}};
%Image [id:dp16357889448092178] 
\draw (254,41) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent33.50_.png}};
%Image [id:dp4826579014324124] 
\draw (125,213) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent36.56_.png}};
%Image [id:dp6063359744983767] 
\draw (302,248) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent46.14_.png}};
%Image [id:dp35957330549371513] 
\draw (379,128) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent36.26_.png}};
%Straight Lines [id:da10059094957830317] 
\draw    (347,218) -- (377.91,170.67) ;
\draw [shift={(379,169)}, rotate = 123.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7326539617680926] 
\draw    (159,69) -- (215.16,44.79) ;
\draw [shift={(217,44)}, rotate = 156.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5065340530129541] 
\draw    (127,178) -- (127,142) ;
\draw [shift={(127,140)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da562252665158263] 
\draw    (261,250) -- (169.92,222.58) ;
\draw [shift={(168,222)}, rotate = 16.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7113780332259122] 
\draw    (358,82) -- (301.62,41.17) ;
\draw [shift={(300,40)}, rotate = 35.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da320323742994447] 
\draw    (284,207) -- (268.26,87.98) ;
\draw [shift={(268,86)}, rotate = 82.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46639297267137725] 
\draw    (166,176) -- (236.77,85.58) ;
\draw [shift={(238,84)}, rotate = 128.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8515914496802205] 
\draw    (257,211) -- (169.4,121.43) ;
\draw [shift={(168,120)}, rotate = 45.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}


==> tableco.tex <==
\begin{tabular}{ |p{4cm}|p{4cm}||p{4cm}|p{4cm} |}
\hline
 \Large{$\mathcal{T}$}  & \Large{$^\boxslash \mathcal{T}$} &
 \Large{ $\mathcal{T}$}  & \Large{$^\boxslash \mathcal{T}$} \\
  \hline
 \begin{tikzpicture}
      \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    %\draw[thick, ->](X) edge (A);
    %\draw[thick, ->](X) edge (B);
    %\draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    %\draw[thick, ->](A) edge (C);
    %\draw[thick, ->](C) edge (Y);
    %\draw[thick, ->](B) edge (Y);
    %\draw[thick, ->](A) edge (Y);
\end{tikzpicture}
& 
 \begin{tikzpicture}
      \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    \draw[thick, ->](X) edge (A);
    \draw[thick, ->](X) edge (B);
    \draw[thick, ->](X) edge (C);
    \draw[thick, ->](X) edge (Y);
    \draw[thick, ->](A) edge (C);
    \draw[thick, ->](C) edge (Y);
    \draw[thick, ->](B) edge (Y);
    \draw[thick, ->](A) edge (Y);
\end{tikzpicture}
&
\begin{tikzpicture}
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    %\draw[thick, ->](X) edge (A);
    %\draw[thick, ->](X) edge (B);
    %\draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    \draw[thick, ->](A) edge (C);
    %\draw[thick, ->](C) edge (Y);
    %\draw[thick, ->](B) edge (Y);
    %\draw[thick, ->](A) edge (Y);
\end{tikzpicture}    & 
 \begin{tikzpicture}
      \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    \draw[thick, ->](X) edge (A);
    \draw[thick, ->](X) edge (B);
    %\draw[thick, ->](X) edge (C);
    \draw[thick, ->](X) edge (Y);
    %\draw[thick, ->](A) edge (C);
    \draw[thick, ->](C) edge (Y);
    \draw[thick, ->](B) edge (Y);
    \draw[thick, ->](A) edge (Y);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    \draw[thick, ->](X) edge (A);
    %\draw[thick, ->](X) edge (B);
    %\draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    %\draw[thick, ->](A) edge (C);
    %\draw[thick, ->](C) edge (Y);
    %\draw[thick, ->](B) edge (Y);
    %\draw[thick, ->](A) edge (Y);
\end{tikzpicture}
& 
 \begin{tikzpicture}
      \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    %\draw[thick, ->](X) edge (A);
    \draw[thick, ->](X) edge (B);
    \draw[thick, ->](X) edge (C);
    \draw[thick, ->](X) edge (Y);
    \draw[thick, ->](A) edge (C);
    \draw[thick, ->](C) edge (Y);
    \draw[thick, ->](B) edge (Y);
    \draw[thick, ->](A) edge (Y);
\end{tikzpicture}
& 
\begin{tikzpicture}
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    %\draw[thick, ->](X) edge (A);
    \draw[thick, ->](X) edge (B);
    %\draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    %\draw[thick, ->](A) edge (C);
    %\draw[thick, ->](C) edge (Y);
    %\draw[thick, ->](B) edge (Y);
    %\draw[thick, ->](A) edge (Y);
\end{tikzpicture} & 
 \begin{tikzpicture}
      \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    \draw[thick, ->](X) edge (A);
    %\draw[thick, ->](X) edge (B);
    \draw[thick, ->](X) edge (C);
    \draw[thick, ->](X) edge (Y);
    \draw[thick, ->](A) edge (C);
    \draw[thick, ->](C) edge (Y);
    \draw[thick, ->](B) edge (Y);
    \draw[thick, ->](A) edge (Y);
\end{tikzpicture}\\
\hline
\begin{tikzpicture}
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    \draw[thick, ->](X) edge (A);
    \draw[thick, ->](X) edge (B);
    %\draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    %\draw[thick, ->](A) edge (C);
    %\draw[thick, ->](C) edge (Y);
    %\draw[thick, ->](B) edge (Y);
    %\draw[thick, ->](A) edge (Y);
\end{tikzpicture}
& 
 \begin{tikzpicture}
      \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    %\draw[thick, ->](X) edge (A);
    %\draw[thick, ->](X) edge (B);
    \draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    \draw[thick, ->](A) edge (C);
    \draw[thick, ->](C) edge (Y);
    \draw[thick, ->](B) edge (Y);
    \draw[thick, ->](A) edge (Y);
\end{tikzpicture}
&
\begin{tikzpicture}
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    %\draw[thick, ->](X) edge (A);
    \draw[thick, ->](X) edge (B);
    %\draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    \draw[thick, ->](A) edge (C);
    %\draw[thick, ->](C) edge (Y);
    %\draw[thick, ->](B) edge (Y);
    %\draw[thick, ->](A) edge (Y);
\end{tikzpicture}
&
 \begin{tikzpicture}
      \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    \draw[thick, ->](X) edge (A);
    %\draw[thick, ->](X) edge (B);
    %\draw[thick, ->](X) edge (C);
    \draw[thick, ->](X) edge (Y);
    %\draw[thick, ->](A) edge (C);
    \draw[thick, ->](C) edge (Y);
    \draw[thick, ->](B) edge (Y);
    \draw[thick, ->](A) edge (Y);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    %\draw[thick, ->](X) edge (A);
    \draw[thick, ->](X) edge (B);
    %\draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    %\draw[thick, ->](A) edge (C);
    \draw[thick, ->](C) edge (Y);
    %\draw[thick, ->](B) edge (Y);
    %\draw[thick, ->](A) edge (Y);
\end{tikzpicture}
& 
 \begin{tikzpicture}
      \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    \draw[thick, ->](X) edge (A);
    %\draw[thick, ->](X) edge (B);
    \draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    \draw[thick, ->](A) edge (C);
    %\draw[thick, ->](C) edge (Y);
    \draw[thick, ->](B) edge (Y);
    %\draw[thick, ->](A) edge (Y);
\end{tikzpicture}
&
\begin{tikzpicture}
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    \draw[thick, ->](X) edge (A);
    %\draw[thick, ->](X) edge (B);
    \draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    %\draw[thick, ->](A) edge (C);
    %\draw[thick, ->](C) edge (Y);
    %\draw[thick, ->](B) edge (Y);
    %\draw[thick, ->](A) edge (Y);
\end{tikzpicture} & 
 \begin{tikzpicture}
      \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    %\draw[thick, ->](X) edge (A);
    \draw[thick, ->](X) edge (B);
    %\draw[thick, ->](X) edge (C);
    \draw[thick, ->](X) edge (Y);
    \draw[thick, ->](A) edge (C);
    \draw[thick, ->](C) edge (Y);
    \draw[thick, ->](B) edge (Y);
    \draw[thick, ->](A) edge (Y);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    \draw[thick, ->](X) edge (A);
    %\draw[thick, ->](X) edge (B);
    \draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    \draw[thick, ->](A) edge (C);
    %\draw[thick, ->](C) edge (Y);
    %\draw[thick, ->](B) edge (Y);
    %\draw[thick, ->](A) edge (Y);
\end{tikzpicture}
& 
 \begin{tikzpicture}
      \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    %\draw[thick, ->](X) edge (A);
    \draw[thick, ->](X) edge (B);
    %\draw[thick, ->](X) edge (C);
    \draw[thick, ->](X) edge (Y);
    %\draw[thick, ->](A) edge (C);
    \draw[thick, ->](C) edge (Y);
    \draw[thick, ->](B) edge (Y);
    \draw[thick, ->](A) edge (Y);
\end{tikzpicture}
& 
\begin{tikzpicture}
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    %\draw[thick, ->](X) edge (A);
    \draw[thick, ->](X) edge (B);
    %\draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    \draw[thick, ->](A) edge (C);
    %\draw[thick, ->](C) edge (Y);
    %\draw[thick, ->](B) edge (Y);
    \draw[thick, ->](A) edge (Y);
\end{tikzpicture} 
&
 \begin{tikzpicture}
      \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    \draw[thick, ->](X) edge (A);
    %\draw[thick, ->](X) edge (B);
    %\draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    %\draw[thick, ->](A) edge (C);
    \draw[thick, ->](C) edge (Y);
    \draw[thick, ->](B) edge (Y);
    %\draw[thick, ->](A) edge (Y);
\end{tikzpicture}

\\
\hline
\begin{tikzpicture}
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    \draw[thick, ->](X) edge (A);
    \draw[thick, ->](X) edge (B);
    \draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    %\draw[thick, ->](A) edge (C);
    %\draw[thick, ->](C) edge (Y);
    %\draw[thick, ->](B) edge (Y);
    %\draw[thick, ->](A) edge (Y);
\end{tikzpicture}
& 
 \begin{tikzpicture}
      \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    %\draw[thick, ->](X) edge (A);
    %\draw[thick, ->](X) edge (B);
    %\draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    \draw[thick, ->](A) edge (C);
    \draw[thick, ->](C) edge (Y);
    \draw[thick, ->](B) edge (Y);
    \draw[thick, ->](A) edge (Y);
\end{tikzpicture}
&
\begin{tikzpicture}
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    \draw[thick, ->](X) edge (A);
    %\draw[thick, ->](X) edge (B);
    \draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    %\draw[thick, ->](A) edge (C);
    %\draw[thick, ->](C) edge (Y);
    \draw[thick, ->](B) edge (Y);
    %\draw[thick, ->](A) edge (Y);
\end{tikzpicture}
&
 \begin{tikzpicture}
      \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    %\draw[thick, ->](X) edge (A);
    %\draw[thick, ->](X) edge (B);
    %\draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    %\draw[thick, ->](A) edge (C);
    %\draw[thick, ->](C) edge (Y);
    %\draw[thick, ->](B) edge (Y);
    %\draw[thick, ->](A) edge (Y);
\end{tikzpicture}

\\
\hline
\begin{tikzpicture}
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    \draw[thick, ->](X) edge (A);
    \draw[thick, ->](X) edge (B);
    %\draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    %\draw[thick, ->](A) edge (C);
    \draw[thick, ->](C) edge (Y);
    %\draw[thick, ->](B) edge (Y);
    %\draw[thick, ->](A) edge (Y);
\end{tikzpicture}
&
 \begin{tikzpicture}
      \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    %\draw[thick, ->](X) edge (A);
    %\draw[thick, ->](X) edge (B);
    \draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    \draw[thick, ->](A) edge (C);
    %\draw[thick, ->](C) edge (Y);
    \draw[thick, ->](B) edge (Y);
    %\draw[thick, ->](A) edge (Y);
\end{tikzpicture}

&
\begin{tikzpicture}
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    %\draw[thick, ->](X) edge (A);
    \draw[thick, ->](X) edge (B);
    %\draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    \draw[thick, ->](A) edge (C);
    \draw[thick, ->](C) edge (Y);
    %\draw[thick, ->](B) edge (Y);
    \draw[thick, ->](A) edge (Y);
\end{tikzpicture}
&
 \begin{tikzpicture}
      \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    \draw[thick, ->](X) edge (A);
    %\draw[thick, ->](X) edge (B);
    %\draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    %\draw[thick, ->](A) edge (C);
    %\draw[thick, ->](C) edge (Y);
    \draw[thick, ->](B) edge (Y);
    %\draw[thick, ->](A) edge (Y);
\end{tikzpicture}

\\
\hline 

\begin{tikzpicture}
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
      \draw[thick, ->](X) edge (A);
    \draw[thick, ->](X) edge (B);
    \draw[thick, ->](X) edge (C);
    \draw[thick, ->](X) edge (Y);
    %\draw[thick, ->](A) edge (C);
    %\draw[thick, ->](C) edge (Y);
    %\draw[thick, ->](B) edge (Y);
    %\draw[thick, ->](A) edge (Y);
\end{tikzpicture}
&
 \begin{tikzpicture}
      \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    %\draw[thick, ->](X) edge (A);
    %\draw[thick, ->](X) edge (B);
    %\draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    \draw[thick, ->](A) edge (C);
    \draw[thick, ->](C) edge (Y);
    \draw[thick, ->](B) edge (Y);
    \draw[thick, ->](A) edge (Y);
\end{tikzpicture}
&
\begin{tikzpicture}
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
   \draw[thick, ->](X) edge (A);
    \draw[thick, ->](X) edge (B);
    \draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    \draw[thick, ->](A) edge (C);
    %\draw[thick, ->](C) edge (Y);
    %\draw[thick, ->](B) edge (Y);
    %\draw[thick, ->](A) edge (Y);
\end{tikzpicture}
& 
 \begin{tikzpicture}
      \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    %\draw[thick, ->](X) edge (A);
    %\draw[thick, ->](X) edge (B);
    %\draw[thick, ->](X) edge (C);
    \draw[thick, ->](X) edge (Y);
    %\draw[thick, ->](A) edge (C);
    \draw[thick, ->](C) edge (Y);
    \draw[thick, ->](B) edge (Y);
    \draw[thick, ->](A) edge (Y);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    \draw[thick, ->](X) edge (A);
    %\draw[thick, ->](X) edge (B);
    \draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    \draw[thick, ->](A) edge (C);
    %\draw[thick, ->](C) edge (Y);
    \draw[thick, ->](B) edge (Y);
    %\draw[thick, ->](A) edge (Y);
\end{tikzpicture}
&
 \begin{tikzpicture}
      \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    %\draw[thick, ->](X) edge (A);
    \draw[thick, ->](X) edge (B);
    %\draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    \draw[thick, ->](A) edge (C);
    \draw[thick, ->](C) edge (Y);
    %\draw[thick, ->](B) edge (Y);
    \draw[thick, ->](A) edge (Y);
\end{tikzpicture}
&
\begin{tikzpicture}
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    \draw[thick, ->](X) edge (A);
    \draw[thick, ->](X) edge (B);
    \draw[thick, ->](X) edge (C);
    \draw[thick, ->](X) edge (Y);
    \draw[thick, ->](A) edge (C);
    %\draw[thick, ->](C) edge (Y);
    %\draw[thick, ->](B) edge (Y);
    %\draw[thick, ->](A) edge (Y);
\end{tikzpicture}
&
 \begin{tikzpicture}
      \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    %\draw[thick, ->](X) edge (A);
    %\draw[thick, ->](X) edge (B);
    %\draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    %\draw[thick, ->](A) edge (C);
    \draw[thick, ->](C) edge (Y);
    \draw[thick, ->](B) edge (Y);
    \draw[thick, ->](A) edge (Y);
\end{tikzpicture}
\\
\hline 
\begin{tikzpicture}
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    \draw[thick, ->](X) edge (A);
    \draw[thick, ->](X) edge (B);
    \draw[thick, ->](X) edge (C);
    \draw[thick, ->](X) edge (Y);
    %\draw[thick, ->](A) edge (C);
    \draw[thick, ->](C) edge (Y);
    %\draw[thick, ->](B) edge (Y);
    %\draw[thick, ->](A) edge (Y);
\end{tikzpicture}
&
 \begin{tikzpicture}
      \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    %\draw[thick, ->](X) edge (A);
    %\draw[thick, ->](X) edge (B);
    %\draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    \draw[thick, ->](A) edge (C);
    %\draw[thick, ->](C) edge (Y);
    \draw[thick, ->](B) edge (Y);
    %\draw[thick, ->](A) edge (Y);
\end{tikzpicture}
&
\begin{tikzpicture}
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    \draw[thick, ->](X) edge (A);
    \draw[thick, ->](X) edge (B);
    \draw[thick, ->](X) edge (C);
    \draw[thick, ->](X) edge (Y);
    %\draw[thick, ->](A) edge (C);
    %\draw[thick, ->](C) edge (Y);
    \draw[thick, ->](B) edge (Y);
    %\draw[thick, ->](A) edge (Y);
\end{tikzpicture}
&
 \begin{tikzpicture}
      \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    %\draw[thick, ->](X) edge (A);
    %\draw[thick, ->](X) edge (B);
    %\draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    \draw[thick, ->](A) edge (C);
    \draw[thick, ->](C) edge (Y);
    %\draw[thick, ->](B) edge (Y);
    \draw[thick, ->](A) edge (Y);
\end{tikzpicture}
\\
\hline 

\begin{tikzpicture}
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    \draw[thick, ->](X) edge (A);
    \draw[thick, ->](X) edge (B);
    \draw[thick, ->](X) edge (C);
    \draw[thick, ->](X) edge (Y);
    \draw[thick, ->](A) edge (C);
    %\draw[thick, ->](C) edge (Y);
    %\draw[thick, ->](B) edge (Y);
    \draw[thick, ->](A) edge (Y);
\end{tikzpicture}
&
 \begin{tikzpicture}
      \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    %\draw[thick, ->](X) edge (A);
    %\draw[thick, ->](X) edge (B);
    %\draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    %\draw[thick, ->](A) edge (C);
    \draw[thick, ->](C) edge (Y);
    \draw[thick, ->](B) edge (Y);
    %\draw[thick, ->](A) edge (Y);
\end{tikzpicture}
&
\begin{tikzpicture}
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    \draw[thick, ->](X) edge (A);
    \draw[thick, ->](X) edge (B);
    \draw[thick, ->](X) edge (C);
    \draw[thick, ->](X) edge (Y);
    \draw[thick, ->](A) edge (C);
    %\draw[thick, ->](C) edge (Y);
    \draw[thick, ->](B) edge (Y);
    %\draw[thick, ->](A) edge (Y);
\end{tikzpicture} 
&
 \begin{tikzpicture}
      \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    %\draw[thick, ->](X) edge (A);
    %\draw[thick, ->](X) edge (B);
    %\draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    %\draw[thick, ->](A) edge (C);
    \draw[thick, ->](C) edge (Y);
    %\draw[thick, ->](B) edge (Y);
    \draw[thick, ->](A) edge (Y);
\end{tikzpicture}
\\
\hline

\begin{tikzpicture}
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    \draw[thick, ->](X) edge (A);
    \draw[thick, ->](X) edge (B);
    \draw[thick, ->](X) edge (C);
    \draw[thick, ->](X) edge (Y);
    %\draw[thick, ->](A) edge (C);
    \draw[thick, ->](C) edge (Y);
    \draw[thick, ->](B) edge (Y);
    %\draw[thick, ->](A) edge (Y);
\end{tikzpicture}
&
 \begin{tikzpicture}
      \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    %\draw[thick, ->](X) edge (A);
    %\draw[thick, ->](X) edge (B);
    %\draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    \draw[thick, ->](A) edge (C);
    %\draw[thick, ->](C) edge (Y);
    %\draw[thick, ->](B) edge (Y);
    %\draw[thick, ->](A) edge (Y);
\end{tikzpicture}
&
\begin{tikzpicture}
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    \draw[thick, ->](X) edge (A);
    \draw[thick, ->](X) edge (B);
    \draw[thick, ->](X) edge (C);
    \draw[thick, ->](X) edge (Y);
    \draw[thick, ->](A) edge (C);
    \draw[thick, ->](C) edge (Y);
    %\draw[thick, ->](B) edge (Y);
    \draw[thick, ->](A) edge (Y);
\end{tikzpicture}
&
 \begin{tikzpicture}
      \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    \draw[thick, ->](B) edge (Y);
\end{tikzpicture}
\\
\hline
\begin{tikzpicture}
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    \draw[thick, ->](X) edge (A);
    \draw[thick, ->](X) edge (B);
    \draw[thick, ->](X) edge (C);
    \draw[thick, ->](X) edge (Y);
    \draw[thick, ->](A) edge (C);
    %\draw[thick, ->](C) edge (Y);
    \draw[thick, ->](B) edge (Y);
    \draw[thick, ->](A) edge (Y);
\end{tikzpicture}
&
 \begin{tikzpicture}
      \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    \draw[thick, ->](C) edge (Y);
\end{tikzpicture}
&
\begin{tikzpicture}
 \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    \draw[thick, ->](X) edge (A);
    \draw[thick, ->](X) edge (B);
    \draw[thick, ->](X) edge (C);
    \draw[thick, ->](X) edge (Y);
    \draw[thick, ->](A) edge (C);
    \draw[thick, ->](C) edge (Y);
    \draw[thick, ->](B) edge (Y);
    \draw[thick, ->](A) edge (Y);
\end{tikzpicture}
& 
 \begin{tikzpicture}
      \draw[blue!30, rounded corners] (-.5, -.75) rectangle (2.75,2.25); 
    \fill (0,0) circle (1mm);
    \fill (0,1.5) circle (1mm);
    \fill (1.4265848,1.9635254) circle (1mm);
    \fill (2.3082627, 0.75) circle (1mm);
    \fill (1.4265848,-0.4635254) circle (1mm);  
    \node (X) at (1.4265848,-0.4635254) {};
    \node (B) at (2.3082627, 0.75) {};
    \node (A) at (0,0) {};
    \node (C) at (0,1.5) {};
    \node (Y) at (1.4265848,1.9635254) {};
    %\draw[thick, ->](X) edge (A);
    %\draw[thick, ->](X) edge (B);
    %\draw[thick, ->](X) edge (C);
    %\draw[thick, ->](X) edge (Y);
    %\draw[thick, ->](A) edge (C);
    %\draw[thick, ->](C) edge (Y);
    %\draw[thick, ->](B) edge (Y);
    %\draw[thick, ->](A) edge (Y);
\end{tikzpicture}
\\
\hline

\end{tabular}

==> transferlattice2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1014); %set diagram left start at 0, and has height of 1014

%Curve Lines [id:da3743452923515804] 
\draw    (184.5,253.5) .. controls (339.83,221.16) and (435.14,168.65) .. (464.77,154.8) ;
\draw [shift={(466.5,154)}, rotate = 155.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8491530504075385] 
\draw    (62.5,45) .. controls (105.35,21.85) and (256.38,22.48) .. (295.78,33.49) ;
\draw [shift={(297.5,34)}, rotate = 197.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4614438715642447] 
\draw    (252,349.5) .. controls (338.68,347.53) and (339.98,335.86) .. (339.04,302.06) ;
\draw [shift={(339,300.5)}, rotate = 88.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3677472027393842] 
\draw    (603.5,47.5) .. controls (584.69,16.81) and (432.59,4.74) .. (374.24,31.67) ;
\draw [shift={(372.5,32.5)}, rotate = 333.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da029876154865747018] 
\draw    (295.5,248.5) .. controls (260.67,236.56) and (266.94,232.05) .. (183.76,167.48) ;
\draw [shift={(182.5,166.5)}, rotate = 37.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8948540708942966] 
\draw    (327.5,115.5) .. controls (326.51,76.39) and (152.04,79.92) .. (99.07,81.94) ;
\draw [shift={(97.5,82)}, rotate = 357.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da34960655352960923] 
\draw    (340.5,114.5) .. controls (348.5,78.5) and (410.5,74) .. (564.5,71) ;
\draw [shift={(564.5,71)}, rotate = 178.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7165243011287776] 
\draw    (145.5,118.5) .. controls (145.5,90.28) and (144.52,85.1) .. (98.9,87.91) ;
\draw [shift={(97.5,88)}, rotate = 356.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da822224400835957] 
\draw    (253,368.5) .. controls (313.39,367.02) and (415.43,296.43) .. (465.01,276.1) ;
\draw [shift={(466.5,275.5)}, rotate = 158.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da09834798943888756] 
\draw    (70,326.5) .. controls (70.99,241.36) and (46.5,162.1) .. (103.74,159.07) ;
\draw [shift={(105.5,159)}, rotate = 178.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da0971410199245113] 
\draw    (622.5,322) .. controls (630.38,295.4) and (630.5,168.88) .. (619.51,125.9) ;
\draw [shift={(619,124)}, rotate = 74.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8235800801805427] 
\draw    (114,438.5) .. controls (117.92,437.52) and (142.49,333.78) .. (146.29,303.75) ;
\draw [shift={(146.5,302)}, rotate = 96.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da15756518039651812] 
\draw    (352.5,437) .. controls (349.59,376.86) and (362.2,379.29) .. (381.22,378.58) ;
\draw [shift={(383,378.5)}, rotate = 177.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da1811975765949605] 
\draw    (315.5,440) .. controls (316.48,378.57) and (277.05,381.32) .. (253.76,382.42) ;
\draw [shift={(252,382.5)}, rotate = 357.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da04780392423570334] 
\draw    (484,442.5) .. controls (485.94,370.72) and (483.18,377.98) .. (463.84,375.74) ;
\draw [shift={(462,375.5)}, rotate = 8.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da556749912576543] 
\draw    (227.5,437.5) .. controls (227.98,434.16) and (271.19,411.23) .. (282.5,344.5) .. controls (293.75,278.1) and (227.67,198.8) .. (293.5,161.07) ;
\draw [shift={(294.5,160.5)}, rotate = 150.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5144079366969804] 
\draw    (570,558) -- (569.52,517) ;
\draw [shift={(569.5,515)}, rotate = 89.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da77533644778466] 
\draw    (292,560.5) -- (317.48,517.72) ;
\draw [shift={(318.5,516)}, rotate = 120.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da05594544129976653] 
\draw    (308,578.5) .. controls (345.92,552.4) and (447.88,555.4) .. (457.62,522.05) ;
\draw [shift={(458,520.5)}, rotate = 101.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da1157933812765295] 
\draw    (225,582.5) .. controls (164.3,586.48) and (198.65,506.31) .. (129.06,490.73) ;
\draw [shift={(128,490.5)}, rotate = 11.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da30265067489260367] 
\draw    (452,577.5) .. controls (475.64,574.54) and (534.69,551.7) .. (541.72,517.09) ;
\draw [shift={(542,515.5)}, rotate = 98.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7466568652316478] 
\draw    (377,578.5) .. controls (350.27,578.5) and (356.86,571.64) .. (357.97,522.02) ;
\draw [shift={(358,520.5)}, rotate = 91.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6832572353310487] 
\draw    (372,697.5) .. controls (427.94,698) and (414.28,688.69) .. (416.92,639.02) ;
\draw [shift={(417,637.5)}, rotate = 93.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da34599179462372254] 
\draw    (494,665.5) .. controls (495.48,627.58) and (486.28,612.94) .. (453.51,612.51) ;
\draw [shift={(452,612.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8742548195703693] 
\draw    (476,686.5) .. controls (473,683.5) and (343,652.5) .. (284,662.5) .. controls (225.88,672.35) and (193.97,639.51) .. (158.62,615.59) ;
\draw [shift={(157,614.5)}, rotate = 33.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da753645133558313] 
\draw    (135,670) -- (134.74,651.46) -- (134.6,642) -- (134.53,637) ;
\draw [shift={(134.5,635)}, rotate = 89.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6775515281401693] 
\draw    (288,828.5) .. controls (216.36,830.49) and (153.63,838.42) .. (156.95,752.8) ;
\draw [shift={(157,751.5)}, rotate = 92.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da09304171394881344] 
\draw    (375,830.5) .. controls (534.39,832.48) and (534.51,798.69) .. (531.59,750.47) ;
\draw [shift={(531.5,749)}, rotate = 86.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da42608191018273367] 
\draw    (147.5,228) -- (146.6,202) -- (146.53,197) ;
\draw [shift={(146.5,195)}, rotate = 89.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7525302487632894] 
\draw    (264,455.5) .. controls (301.31,409.73) and (494.06,446.13) .. (554.1,373.6) ;
\draw [shift={(555,372.5)}, rotate = 128.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4265001548864745] 
\draw    (417,455.5) .. controls (360.29,385.85) and (157.54,436.49) .. (101.83,382.32) ;
\draw [shift={(101,381.5)}, rotate = 45.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9289940947226123] 
\draw    (536,229) -- (583.16,126.82) ;
\draw [shift={(584,125)}, rotate = 114.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8489761996569795] 
\draw    (500,113) .. controls (500,84.78) and (420.12,39.91) .. (372.92,41.92) ;
\draw [shift={(371.5,42)}, rotate = 356.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da09433873381351143] 
\draw    (201,684.5) .. controls (241.5,671) and (347,647.5) .. (338,614.5) .. controls (329.14,582) and (388.19,527.17) .. (418.63,495.91) ;
\draw [shift={(420,494.5)}, rotate = 134.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da03979846150684996] 
\draw    (593,589.5) .. controls (618.61,579.65) and (615.11,444.64) .. (614.05,400.45) ;
\draw [shift={(614,398.5)}, rotate = 88.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9383997044687888] 
\draw    (157,584.5) .. controls (248.5,571) and (286.67,510.56) .. (290.34,459.53) .. controls (293.98,408.76) and (309.84,361.48) .. (382.89,357.56) ;
\draw [shift={(384,357.5)}, rotate = 177.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5951339197361185] 
\draw    (337,783) -- (336.74,764.46) -- (336.6,755) -- (336.52,747) ;
\draw [shift={(336.5,745)}, rotate = 89.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da589018124439804] 
\draw    (138,561.5) .. controls (138,542.69) and (133.1,489.58) .. (184.43,489.49) ;
\draw [shift={(186,489.5)}, rotate = 181.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da942737933973861] 
\draw    (503.5,226) -- (503.5,199) ;
\draw [shift={(503.5,197)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da1071689613764043] 
\draw    (172.5,370.5) .. controls (166.62,369.03) and (156.9,331.54) .. (159.34,304.16) ;
\draw [shift={(159.5,302.5)}, rotate = 96.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da24742756843659997] 
\draw    (427.5,320.5) .. controls (426.51,324.46) and (425.52,266.67) .. (378.93,268.43) ;
\draw [shift={(377.5,268.5)}, rotate = 356.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8431783993988298] 
\draw    (329.5,224) -- (329.5,197) ;
\draw [shift={(329.5,195)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6452452979102591] 
\draw    (538,437.5) .. controls (538.99,423.71) and (514.26,341.52) .. (505.87,304.65) ;
\draw [shift={(505.5,303)}, rotate = 77.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp5190790039808197] 
\draw (334,39) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent30.49_.png}};
%Image [id:dp4416179021247276] 
\draw (603,86) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent31.28_.png}};
%Image [id:dp5676500750731078] 
\draw (59,84) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent31.57_.png}};
%Image [id:dp8785298470403129] 
\draw (504,155) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent32.41_.png}};
%Image [id:dp9331645582338041] 
\draw (146,154) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent33.18_.png}};
%Image [id:dp42407116259120226] 
\draw (146,265) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent33.50_.png}};
%Image [id:dp6518977044211702] 
\draw (335,154) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent34.18_.png}};
%Image [id:dp7391000289582911] 
\draw (506,263) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent34.54_.png}};
%Image [id:dp913023009200373] 
\draw (337,264) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent37.43_.png}};
%Image [id:dp29791106712256255] 
\draw (214,362) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent38.02_.png}};
%Image [id:dp775764652402437] 
\draw (60,361) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent38.34_.png}};
%Straight Lines [id:da21279539993189023] 
\draw    (72.5,437) -- (71.6,411) -- (71.53,406) ;
\draw [shift={(71.5,404)}, rotate = 89.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp1645668180443054] 
\draw (425,360) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent39.07_.png}};
%Image [id:dp21330096280030375] 
\draw (592.5,360) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent35.28_.png}};
%Image [id:dp25086905657850567] 
\draw (567,477) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent35.48_.png}};
%Image [id:dp24512492104125738] 
\draw (88,477) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent36.26_.png}};
%Image [id:dp011936619120196834] 
\draw (339,478) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent36.56_.png}};
%Image [id:dp2630863154351566] 
\draw (461,478) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent44.46_.png}};
%Image [id:dp022061155703995694] 
\draw (224,478) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent45.10_.png}};
%Image [id:dp9742970112768602] 
\draw (552,596.5) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent45.44_.png}};
%Image [id:dp954329631554548] 
\draw (267,597) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent46.14_.png}};
%Image [id:dp8500094210062592] 
\draw (414,597) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent46.46_.png}};
%Image [id:dp10036207823846666] 
\draw (120,598) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent47.07_.png}};
%Image [id:dp7899117862438279] 
\draw (335.5,706) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent47.36_.png}};
%Curve Lines [id:da4936505467203264] 
\draw    (294,700.5) .. controls (259.35,699.51) and (260.96,694.6) .. (262.94,643.08) ;
\draw [shift={(263,641.5)}, rotate = 92.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3032823414020577] 
\draw    (542,668.5) -- (542.47,632) ;
\draw [shift={(542.5,630)}, rotate = 90.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp6033511647503118] 
\draw (517,705) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent48.13_.png}};
%Image [id:dp9935684367527045] 
\draw (156,705) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent48.43_.png}};
%Image [id:dp7938501095578542] 
\draw (334,820) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/n5d/pent49.26_.png}};




\end{tikzpicture}

